X-ray Monitoring of Gravitational Lenses With Chandra

We present \emph{Chandra} monitoring data for six gravitationally lensed quasars: QJ 0158$-$4325, HE 0435$-$1223, HE 1104$-$1805, SDSS 0924+0219, SDSS 1004+4112, and Q 2237+0305. We detect X-ray microlensing variability in all six lenses with high confidence. We detect energy dependent microlensing in HE 0435$-$1223, SDSS 1004+4112, SDSS 0924+0219 and Q 2237+0305. We present a detailed spectral analysis for each lens, and find that simple power-law models plus Gaussian emission lines give good fits to the spectra. We detect intrinsic spectral variability in two epochs of Q 2237+0305. We detect differential absorption between images in four lenses. We also detect the \feka\ emission line in all six lenses, and the Ni XXVII K$\alpha$ line in two images of Q 2237+0305. The rest frame equivalent widths of the \feka\ lines are measured to be 0.4--1.2 keV, significantly higher than those measured in typical active galactic nuclei of similar X-ray luminosities. This suggests that the \feka\ emission region is more compact or centrally concentrated than the continuum emission region.

==> (inline-0) <==
\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for QJ~0158$-$4325.    \label{tab:0158count}}
\tablehead{
\colhead{ObsId \tablenotemark{a}}&
\colhead{ 11556 }&
\colhead{ 11557}&
\colhead{ 11558 }&
\colhead{ 11559 } &
\colhead{11560}&
\colhead{11561} \\
\colhead{ Date}&
\colhead{ 2009-11-06 }&
\colhead{ 2010-01-12}&
\colhead{ 2010-03-10 }&
\colhead{  2010-05-23 } &
\colhead{2010-07-28}&
\colhead{2010-10-06} \\
\colhead{Exposure (s)}&
\colhead{ 5026 }&
\colhead{ 5016}&
\colhead{ 5035  }&
\colhead{ 4942 }&
\colhead{4946} &
\colhead{4944}
}
\startdata
 ${\rm A_{full}} $  & $ 28.4{\pm  2.9}$  ${\rm } $  & $ 33.6{\pm  3.3}$  ${\rm } $  & $ 34.4{\pm  3.0}$  ${\rm } $  & $ 35.9{\pm  3.3}$  ${\rm } $  & $ 37.3{\pm  3.5}$  ${\rm } $  & $ 30.7{\pm  2.9}$ \\ 
 ${\rm A_{soft}} $  & $ 13.3{\pm  2.1}$  ${\rm } $  & $ 18.3{\pm  2.4}$  ${\rm } $  & $ 20.5{\pm  3.5}$  ${\rm } $  & $ 20.1{\pm  2.5}$  ${\rm } $  & $ 18.6{\pm  2.5}$  ${\rm } $  & $ 20.3{\pm  2.4}$ \\ 
 ${\rm  A_{hard}} $  & $ 13.5{\pm  1.8}$  ${\rm } $  & $ 14.7{\pm  2.2}$  ${\rm } $  & $ 13.5{\pm  1.8}$  ${\rm } $  & $ 15.8{\pm  2.0}$  ${\rm } $  & $ 17.4{\pm  2.0}$  ${\rm } $  & $ 10.4{\pm  1.5}$ \\ 
 \tableline
 ${\rm B_{full}} $  & $ 10.7{\pm  1.6}$  ${\rm } $  & $ 15.2{\pm  2.1}$  ${\rm } $  & $ 13.3{\pm  1.8}$  ${\rm } $  & $  9.7{\pm  1.6}$  ${\rm } $  & $  9.0{\pm  1.5}$  ${\rm } $  & $ 12.2{\pm  1.8}$ \\ 
 ${\rm B_{soft}} $  & $  7.7{\pm  1.5}$  ${\rm } $  & $  8.5{\pm  1.6}$  ${\rm } $  & $  6.2{\pm  1.8}$  ${\rm } $  & $  5.0{\pm  1.2}$  ${\rm } $  & $  5.4{\pm  1.2}$  ${\rm } $  & $  6.5{\pm  1.3}$ \\ 
 ${\rm B_{hard}}$  & $  3.9{\pm  1.0}$  ${\rm } $  & $  6.5{\pm  1.3}$  ${\rm } $  & $  6.7{\pm  1.3}$  ${\rm } $  & $  3.9{\pm  1.0}$  ${\rm } $  & $  4.1{\pm  1.0}$  ${\rm } $  & $  5.4{\pm  1.1}$ \\ 
 \tableline
 ${\rm bkg_{full}}  $  & $ 2.97$             ${\rm } $  & $ 1.92$             ${\rm } $  & $ 3.13$             ${\rm } $  & $ 4.97$             ${\rm } $  & $ 3.37$             ${\rm } $  & $ 2.66$            \\ 
 ${\rm bkg_{soft}} $  & $ 0.35$             ${\rm } $  & $ 0.35$             ${\rm } $  & $ 0.35$             ${\rm } $  & $ 0.89$             ${\rm } $  & $ 0.18$             ${\rm } $  & $ 0.35$            \\ 
 ${\rm bkg_{hard}}  $  & $ 2.62$             ${\rm } $  & $ 1.57$             ${\rm } $  & $ 2.79$             ${\rm } $  & $ 4.08$             ${\rm } $  & $ 3.19$             ${\rm } $  & $ 2.30$            \\ 
\enddata
\tablenotetext{a}{All events have standard ASCA grades of 0,2,3,4,6 and have energies between 0.4--8~keV. We split the full X-ray band (0.4--8.0 keV) into a soft X-ray band (0.4--1.3 keV), and a hard X-ray band (1.3--8 keV). The background counts are extracted from an annulus with inner and outer radii of $5''$ and $20'',$ respectively. The units of the image count rates are $10^{-3}\,{\rm s}^{-1}$, and the units of  the background fluxes are $10^{-6}\,{\rm s}^{-1}\rm{arcsec}^{-2}.$ }
\end{deluxetable}

\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in} 
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for HE~1104$-$1805.  \label{tab:1104count}}
\tablehead{
\colhead{ObsId \tablenotemark{a}}&
\colhead{ 375  }&
\colhead{ 6918}&
\colhead{ 6917}&
\colhead{ 6919}&
\colhead{6920}&
\colhead{6921}&
\colhead{11553} &
\colhead{11554}&
\colhead{11555}\\
\colhead{ Date}&
\colhead{ 2000-06-10 }&
\colhead{ 2006-02-16 }&
\colhead{ 2006-03-15 }&
\colhead{ 2006-04-09 }&
\colhead{ 2006-10-31}&
\colhead{ 2006-11-08}&
\colhead{ 2010-02-09 }&
\colhead{ 2010-07-12}&
\colhead{ 2010-12-20} \\
\colhead{Exposure (s)}&
\colhead{ 47425 }&
\colhead{ 4959   }&
\colhead{ 4549   }&
\colhead{ 4865   }&
\colhead{ 5007   } &
\colhead{ 4915   }&
\colhead{ 12756 }&
\colhead{ 12758 } &
\colhead{ 12757 }
}
\startdata
${\rm A_{full}   } $ & $ 25.3{\pm  0.8}$  & $  8.4{\pm  1.5}$  & $ 10.3{\pm  1.7}$  & $  7.5{\pm  1.4}$  & $ 16.2{\pm  2.2}$  & $ 13.4{\pm  2.3}$  & $ 10.8{\pm  1.1}$  & $ 23.5{\pm  2.1}$  & $ 11.7{\pm  1.1}$ \\ 
${\rm A_{soft}   } $ & $ 15.1{\pm  0.8}$  & $  3.9{\pm  1.0}$  & $  5.3{\pm  1.3}$  & $  3.8{\pm  1.1}$  & $  9.0{\pm  1.9}$  & $  7.3{\pm  1.6}$  & $  5.6{\pm  0.9}$  & $ 11.2{\pm  1.2}$  & $  5.3{\pm  1.0}$ \\ 
${\rm A_{hard}   } $ & $ 10.3{\pm  0.7}$  & $  4.2{\pm  0.9}$  & $  5.4{\pm  1.2}$  & $  4.0{\pm  1.1}$  & $  5.9{\pm  1.4}$  & $  6.4{\pm  1.3}$  & $  4.2{\pm  0.6}$  & $ 11.5{\pm  1.4}$  & $  5.9{\pm  0.8}$ \\ 
\tableline
${\rm B_{full}   } $ & $ 13.6{\pm  0.6}$  & $ 21.8{\pm  2.8}$  & $ 17.3{\pm  2.5}$  & $ 16.5{\pm  2.3}$  & $  8.7{\pm  1.5}$  & $ 13.0{\pm  2.3}$  & $ 14.5{\pm  1.3}$  & $  9.3{\pm  1.1}$  & $ 14.3{\pm  1.2}$ \\ 
${\rm B_{soft}   } $ & $  8.6{\pm  0.6}$  & $  9.3{\pm  1.8}$  & $ 10.4{\pm  2.0}$  & $  8.9{\pm  1.8}$  & $  6.1{\pm  1.5}$  & $  7.3{\pm  1.7}$  & $  7.7{\pm  1.1}$  & $  4.6{\pm  0.7}$  & $  6.4{\pm  1.1}$ \\ 
${\rm B_{hard}   } $ & $  4.5{\pm  0.4}$  & $ 11.3{\pm  1.7}$  & $  5.8{\pm  1.4}$  & $  6.5{\pm  1.4}$  & $  3.6{\pm  1.0}$  & $  4.8{\pm  1.1}$  & $  7.0{\pm  0.9}$  & $  4.2{\pm  0.7}$  & $  7.2{\pm  1.0}$ \\
\tableline
${\rm bkg_{full} } $ & $  3.14          $  & $  1.99          $  & $  2.65          $  & $  8.11          $  & $  3.94          $  & $  2.68          $  & $  2.06          $  & $  3.18          $  & $  3.01          $ \\
${\rm bkg_{soft} } $ & $  1.02          $  & $  0.22          $  & $  0.72          $  & $  1.80          $  & $  0.88          $  & $  0.45          $  & $  0.09          $  & $  0.43          $  & $  0.94          $ \\
${\rm bkg_{hard} } $ & $  2.13          $  & $  1.77          $  & $  1.93          $  & $  6.31          $  & $  3.06          $  & $  2.23          $  & $  1.98          $  & $  2.75          $  & $  2.06          $ \\
\enddata
\tablenotetext{a} {All events have standard ASCA grades of 0,2,3,4,6 and have energies between 0.4--8~keV. We split the full X-ray band (0.4--8.0 keV) into a soft X-ray band (0.4--1.2 keV), and a hard X-ray band (1.2--8 keV). The background counts are extracted from an annulus with inner and outer radii of $10''$ and $20'',$ respectively. The units of the image count rates are $10^{-3}\,{\rm s}^{-1}$, and the units of  the background fluxes are $10^{-6}\,{\rm s}^{-1}\rm{arcsec}^{-2}.$  }
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for SDSS~0924+0219.   \label{tab:0924count}}
\tablehead{
\colhead{ObsId\tablenotemark{a}}&
\colhead{ 5604  }&
\colhead{ 11562 }&
\colhead{ 11563 }&
\colhead{ 11564 }&
\colhead{ 11565 }&
\colhead{11566 }\\
\colhead{ Date}&
\colhead{ 2005-02-24}&
\colhead{ 2010-01-13}&
\colhead{ 2010-03-10 }&
\colhead{ 2010-05-10 } &
\colhead{2010-06-22}&
\colhead{2010-10-05} \\
\colhead{Exposure (s)}&
\colhead{ 17944 }&
\colhead{ 21542}&
\colhead{ 21264  }&
\colhead{ 21642 }&
\colhead{21546} &
\colhead{21543}
}
\startdata
${\rm A_{full}   } $ & $  6.6{\pm  0.8}$  & $ 12.0{\pm  1.3}$  & $  8.0{\pm  0.8}$  & $ 18.5{\pm  1.2}$  & $ 13.6{\pm  1.2}$  & $  9.9{\pm  0.8}$ \\ 
${\rm A_{soft}   } $ & $  3.6{\pm  0.6}$  & $  7.0{\pm  1.0}$  & $  3.9{\pm  0.6}$  & $  9.8{\pm  0.9}$  & $  7.2{\pm  0.9}$  & $  5.8{\pm  0.6}$ \\ 
${\rm A_{hard}   } $ & $  2.6{\pm  0.4}$  & $  4.8{\pm  0.6}$  & $  3.7{\pm  0.5}$  & $  7.8{\pm  0.7}$  & $  5.9{\pm  0.9}$  & $  3.5{\pm  0.5}$ \\ 
\tableline
${\rm B_{full}   } $ & $  1.7{\pm  0.3}$  & $  3.2{\pm  0.5}$  & $  0.9{\pm  0.2}$  & $  2.8{\pm  0.4}$  & $  4.6{\pm  0.5}$  & $  1.9{\pm  0.3}$ \\ 
${\rm B_{soft}   } $ & $  1.3{\pm  0.3}$  & $  1.7{\pm  0.4}$  & $  0.4{\pm  0.1}$  & $  1.6{\pm  0.3}$  & $  2.2{\pm  0.4}$  & $  1.4{\pm  0.3}$ \\ 
${\rm B_{hard}   } $ & $  0.4{\pm  0.1}$  & $  1.2{\pm  0.3}$  & $  0.4{\pm  0.1}$  & $  1.1{\pm  0.2}$  & $  2.1{\pm  0.5}$  & $  0.6{\pm  0.2}$ \\ 
\tableline
${\rm C_{full}   } $ & $  0.8{\pm  0.3}$  & $  0.8{\pm  0.3}$  & $  1.1{\pm  0.3}$  & $  1.2{\pm  0.3}$  & $  0.9{\pm  0.3}$  & $  1.0{\pm  0.3}$ \\ 
${\rm C_{soft}   } $ & $  0.5{\pm  0.2}$  & $  0.8{\pm  0.3}$  & $  0.7{\pm  0.2}$  & $  0.5{\pm  0.2}$  & $  0.5{\pm  0.2}$  & $  0.7{\pm  0.2}$ \\ 
${\rm C_{hard}   } $ & $  0.2{\pm  0.1}$  & $  0.1{\pm  0.1}$  & $  0.4{\pm  0.2}$  & $  0.6{\pm  0.2}$  & $  0.4{\pm  0.2}$  & $  0.3{\pm  0.1}$ \\ 
\tableline
${\rm D_{full}   } $    & $  0.7{\pm  0.3}$  & $  2.1{\pm  0.5}$  & $  0.8{\pm  0.3}$  & $  1.5{\pm  0.3}$  & $  1.3{\pm  0.4}$  & $  1.3{\pm  0.3}$ \\ 
${\rm D_{soft}   } $   & $  0.8{\pm  0.3}$  & $  1.4{\pm  0.4}$  & $  0.6{\pm  0.3}$  & $  1.0{\pm  0.3}$  & $  1.0{\pm  0.3}$  & $  0.5{\pm  0.2}$ \\ 
${\rm D_{hard}   } $ & $  0.1{\pm  0.1}$  & $  0.7{\pm  0.2}$  & $  0.2{\pm  0.1}$  & $  0.5{\pm  0.2}$  & $  0.3{\pm  0.3}$  & $  1.0{\pm  0.3}$ \\
\tableline
${\rm bkg_{full} }    $ & $  1.41          $  & $  2.53          $  & $  2.57          $  & $  2.70          $  & $  2.98          $  & $  2.35          $ \\
${\rm bkg_{soft} }   $ & $  0.22          $  & $  0.27          $  & $  0.27          $  & $  0.72          $  & $  0.81          $  & $  0.63          $ \\
${\rm bkg_{hard} } $ & $  1.19          $  & $  2.26          $  & $  2.29          $  & $  1.98          $  & $  2.17          $  & $  1.72          $ \\
\enddata
\tablenotetext{a} {We split the full X-ray band (0.4--8.0 keV) into a soft band (0.4--1.2 keV) and a hard band (1.2--8.0 keV).  The background counts are extracted from a concentric circle of inner and outer radii  $8''$ and $15''$. The units of the image count rates are $10^{-3}\,{\rm s}^{-1}$, and the units of  the background fluxes are $10^{-6}\,{\rm s}^{-1}\rm{arcsec}^{-2}.$   }
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for SDSS~1004+4112.  \label{tab:1004count}}
\tablehead{
\colhead{ObsId\tablenotemark{a}}&
\colhead{ 5794  }&
\colhead{ 11546 }&
\colhead{ 11547 }&
\colhead{ 11548 }&
\colhead{ 11549 }\\
\colhead{ Date}&
\colhead{ 2005-01-01}&
\colhead{ 2010-03-08}&
\colhead{ 2010-06-19 }&
\colhead{ 2010-09-23 }&
\colhead{ 2011-01-30 } \\
\colhead{Exposure (s)}&
\colhead{ 79987 }&
\colhead{ 5957}&
\colhead{ 5960 }&
\colhead{ 5963 }&
\colhead{5959} }
\startdata
${\rm A_{full}   } $ & $ 17.4{\pm  0.5}$  & $ 12.2{\pm  1.5}$  & $  9.1{\pm  1.3}$  & $  8.5{\pm  1.3}$  & $  5.4{\pm  1.0}$ \\ 
${\rm A_{soft}   } $ & $  8.1{\pm  0.3}$  & $  4.8{\pm  1.0}$  & $  4.3{\pm  0.9}$  & $  3.2{\pm  0.8}$  & $  2.3{\pm  0.7}$ \\ 
${\rm A_{hard}   } $ & $  9.2{\pm  0.4}$  & $  7.2{\pm  1.2}$  & $  4.7{\pm  0.9}$  & $  5.2{\pm  1.0}$  & $  3.0{\pm  0.8}$ \\ 
\tableline
${\rm B_{full}   } $ & $ 22.7{\pm  0.6}$  & $ 16.6{\pm  1.8}$  & $  9.4{\pm  1.3}$  & $ 12.7{\pm  1.5}$  & $  8.4{\pm  1.3}$ \\ 
${\rm B_{soft}   } $ & $ 11.1{\pm  0.4}$  & $  8.5{\pm  1.3}$  & $  3.5{\pm  0.8}$  & $  4.8{\pm  1.0}$  & $  2.7{\pm  0.7}$ \\ 
${\rm B_{hard}   } $ & $ 11.4{\pm  0.4}$  & $  7.9{\pm  1.2}$  & $  5.7{\pm  1.0}$  & $  7.7{\pm  1.2}$  & $  5.5{\pm  1.0}$ \\ 
\tableline
${\rm C_{full}   } $ & $ 18.9{\pm  0.5}$  & $ 12.8{\pm  1.6}$  & $ 18.4{\pm  1.9}$  & $ 12.1{\pm  1.5}$  & $ 21.5{\pm  2.0}$ \\ 
${\rm C_{soft}   } $ & $  9.0{\pm  0.4}$  & $  5.1{\pm  1.0}$  & $  8.6{\pm  1.3}$  & $  5.1{\pm  1.0}$  & $  9.3{\pm  1.4}$ \\ 
${\rm C_{hard}   } $ & $  9.6{\pm  0.4}$  & $  7.4{\pm  1.2}$  & $  9.5{\pm  1.3}$  & $  6.8{\pm  1.1}$  & $ 11.8{\pm  1.5}$ \\ 
\tableline
${\rm D_{full}   } $ & $ 11.5{\pm  0.4}$  & $ 17.9{\pm  1.9}$  & $ 12.4{\pm  1.6}$  & $  9.6{\pm  1.4}$  & $ 16.7{\pm  1.9}$ \\ 
${\rm D_{soft}   } $ & $  5.4{\pm  0.3}$  & $ 10.0{\pm  1.5}$  & $  5.9{\pm  1.2}$  & $  3.9{\pm  0.9}$  & $  5.7{\pm  1.2}$ \\ 
${\rm D_{hard}   } $ & $  5.8{\pm  0.3}$  & $  7.7{\pm  1.2}$  & $  6.2{\pm  1.1}$  & $  5.3{\pm  1.0}$  & $ 10.1{\pm  1.4}$ \\

\enddata
\tablenotetext{a} { All events have standard ASCA grades of 0,2,3,4,6 and have energies between 0.4--8.0~keV. We split the full X-ray band (0.4--8.0 keV) into a soft X-ray band (0.4--1.1 keV) and a hard X-ray band (1.1--8.0 keV).  The units of the image count rates are $\rm 10^{-3}\>{\rm s}^{-1}$.   }
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for HE~0435$-$1223.  \label{tab:0435count}}
\tablehead{
\colhead{ObsId\tablenotemark{a}}&
\colhead{ 7761  }&
\colhead{ 11550 }&
\colhead{ 11551 }&
\colhead{ 11552 }\\
\colhead{ Date}&
\colhead{ 2006-12-17 }&
\colhead{ 2009-12-07}&
\colhead{ 2010-07-04  }&
\colhead{ 2010-10-29 } \\
\colhead{Exposure (s)}&
\colhead{ 9994 }&
\colhead{ 12876}&
\colhead{ 12757  }&
\colhead{ 12758 }}
\startdata
 ${\rm A_{full}   } $ & $ 41.5{\pm  2.7}$  & $ 12.9{\pm  1.3}$  & $ 12.1{\pm  1.4}$  & $  7.6{\pm  1.0}$ \\ 
${\rm A_{soft}   } $ & $ 25.8{\pm  2.3}$  & $  7.3{\pm  1.0}$  & $  7.3{\pm  1.1}$  & $  4.5{\pm  0.8}$ \\ 
${\rm A_{hard}   } $ & $ 13.3{\pm  1.4}$  & $  4.7{\pm  0.7}$  & $  3.6{\pm  0.6}$  & $  2.9{\pm  0.5}$ \\ 
\tableline
${\rm B_{full}   } $ & $ 10.8{\pm  1.2}$  & $ 12.6{\pm  1.2}$  & $  8.3{\pm  2.0}$  & $  6.3{\pm  0.8}$ \\ 
${\rm B_{soft}   } $ & $  7.5{\pm  1.1}$  & $  7.7{\pm  1.0}$  & $  4.3{\pm  0.7}$  & $  1.9{\pm  0.5}$ \\ 
${\rm B_{hard}   } $ & $  3.4{\pm  0.6}$  & $  4.6{\pm  0.7}$  & $  4.0{\pm  0.7}$  & $  3.6{\pm  0.6}$ \\ 
\tableline
${\rm C_{full}   } $ & $ 11.5{\pm  1.3}$  & $ 12.3{\pm  1.2}$  & $ 10.5{\pm  1.2}$  & $  6.7{\pm  0.9}$ \\ 
${\rm C_{soft}   } $ & $  7.5{\pm  1.1}$  & $  6.4{\pm  0.9}$  & $  4.0{\pm  0.7}$  & $  2.2{\pm  0.5}$ \\ 
${\rm C_{hard}   } $ & $  4.1{\pm  0.7}$  & $  5.7{\pm  0.7}$  & $  5.5{\pm  0.9}$  & $  4.1{\pm  0.6}$ \\ 
\tableline
${\rm D_{full}   } $ & $ 11.5{\pm  1.3}$  & $ 11.0{\pm  1.1}$  & $  9.6{\pm  2.1}$  & $  6.8{\pm  0.9}$ \\ 
${\rm D_{soft}   } $ & $  5.9{\pm  1.0}$  & $  7.7{\pm  1.0}$  & $  5.6{\pm  0.8}$  & $  3.5{\pm  0.7}$ \\ 
${\rm D_{hard}   } $ & $  5.2{\pm  0.8}$  & $  3.3{\pm  0.5}$  & $  4.3{\pm  0.7}$  & $  2.7{\pm  0.5}$ \\
\tableline
${\rm bkg_{full} } $ & $  1.48          $  & $  2.43          $  & $  3.03          $  & $  2.38          $ \\
${\rm bkg_{soft} } $ & $  0.41          $  & $  0.83          $  & $  0.71          $  & $  0.64          $ \\
${\rm bkg_{hard} } $ & $  1.07          $  & $  1.60          $  & $  2.32          $  & $  1.74          $ \\
\enddata
\tablenotetext{a} { We split the full X-ray band (0.4--8.0 keV) into a soft X-ray band (0.4--1.3 keV), and a hard X-ray band (1.3--8.0 keV). The background counts are extracted from an annulus with inner and outer radii of $15''$ and $25'',$ respectively.  The units of the image count rates are $10^{-3}\,{\rm s}^{-1}$, and the units of  the background fluxes are $10^{-6}\,{\rm s}^{-1}\rm{arcsec}^{-2}.$ }
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccclllllllllllllll}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in} 
\tablecolumns{19}
\tablewidth{0pt}
\tablecaption{Absorption-Corrected Count Rates for Q~2237+0305.   \label{tab:2237count}}
\tablehead{
\colhead{No.}&
\colhead{ObsId\tablenotemark{a}}&
\colhead{HJD} & 
\colhead{Exposure} & 
\colhead{ $\rm{A_{full} }$ }& 
\colhead{$\rm{A_{soft}}$}&
\colhead{$\rm{A_{hard}}$}&
\colhead{ $\rm{B_{full} }$}& 
\colhead{$\rm{B_{soft}}$}&
\colhead{$\rm{B_{hard}}$}&
\colhead{ $\rm{C_{full} }$}& 
\colhead{$\rm{C_{soft}}$}&
\colhead{$\rm{C_{hard}}$}&
\colhead{ $\rm{D_{full} }$ }& 
\colhead{$\rm{D_{soft}}$}&
\colhead{$\rm{D_{hard}}$}&
\colhead{ $\rm{b_{full} }$}& 
\colhead{$\rm{b_{soft}}$}&
\colhead{$\rm{b_{hard}}$}
}
\startdata
 I  &    431 &    51794 &     30287 &  $  70.2{\pm   2.3}$  &   $  49.2{\pm   2.0}$  &   $  21.5{\pm   1.0}$  &   $  16.0{\pm   1.1}$  &    $  10.9{\pm   1.0}$  &   $   4.7{\pm   0.5}$  &    $  34.1{\pm   1.6}$  &   $  26.3{\pm   1.5}$  & $   8.8{\pm   0.6}$  &   $  17.1{\pm   1.3}$  &    $  13.5{\pm   1.4}$  &  $   4.2{\pm   0.5}$   &  $  2.8$  &  $  0.7$ &  $  2.1$  \\ 
 II &   1632 &    52252 &      9535 &  $  59.7{\pm   4.5}$  &   $  38.5{\pm   4.4}$  &   $  19.0{\pm   1.8}$  &   $  11.1{\pm   1.4}$  &    $   8.9{\pm   1.5}$  &   $   3.0{\pm   0.6}$  &    $  19.1{\pm   1.9}$  &   $  11.3{\pm   1.9}$  & $   7.0{\pm   1.0}$  &   $  13.7{\pm   1.8}$  &    $  11.8{\pm   1.9}$  &  $   3.4{\pm   0.7}$   &  $  2.0$  &  $  0.7$ &  $  1.3$  \\ 
III &   6831 &    53745 &      7264 &  $  23.9{\pm   2.5}$  &   $  14.6{\pm   2.1}$  &   $   8.6{\pm   1.2}$  &   $  22.9{\pm   2.5}$  &    $  11.5{\pm   2.1}$  &   $   8.9{\pm   1.3}$  &    $   6.7{\pm   1.3}$  &   $   3.2{\pm   1.0}$  & $   2.8{\pm   0.7}$  &   $  14.0{\pm   2.2}$  &    $  11.3{\pm   2.4}$  &  $   3.5{\pm   0.9}$   &  $  2.3$  &  $  0.9$ &  $  1.4$  \\ 
IV &   6832 &    53856 &      7936 &  $  46.2{\pm   3.4}$  &   $  27.6{\pm   3.0}$  &   $  18.2{\pm   1.7}$  &   $  27.6{\pm   2.7}$  &    $  15.7{\pm   2.3}$  &   $   9.8{\pm   1.3}$  &    $  23.1{\pm   2.5}$  &   $  14.0{\pm   2.0}$  & $   6.9{\pm   1.1}$  &   $  21.0{\pm   2.6}$  &    $  13.4{\pm   2.4}$  &  $   6.2{\pm   1.1}$   &  $  3.2$  &  $  1.1$ &  $  2.1$  \\ 
V &   6833 &    53882 &      7953 &  $  30.3{\pm   2.7}$  &   $  16.4{\pm   2.3}$  &   $  11.4{\pm   1.6}$  &   $  12.1{\pm   1.7}$  &    $   7.6{\pm   1.6}$  &   $   4.1{\pm   0.8}$  &    $  11.2{\pm   1.6}$  &   $   6.2{\pm   1.3}$  & $   4.3{\pm   0.8}$  &   $   6.7{\pm   1.4}$  &    $   4.5{\pm   1.4}$  &  $   2.1{\pm   0.6}$   &  $  2.3$  &  $  0.4$ &  $  1.9$  \\ 
VI &   6834 &    53912 &      7938 &  $  64.7{\pm   4.1}$  &   $  38.6{\pm   3.5}$  &   $  23.4{\pm   1.9}$  &   $  27.5{\pm   2.6}$  &    $  19.6{\pm   2.5}$  &   $   8.1{\pm   1.1}$  &    $  17.5{\pm   2.0}$  &   $   9.6{\pm   1.7}$  & $   6.3{\pm   1.0}$  &   $  17.4{\pm   2.3}$  &    $  10.0{\pm   2.1}$  &  $   5.9{\pm   1.0}$   &  $  3.6$  &  $  1.2$ &  $  2.3$  \\ 
VII &   6835 &    53938 &      7871 &  $  73.8{\pm   4.7}$  &   $  30.2{\pm   3.2}$  &   $  33.0{\pm   2.3}$  &   $  20.0{\pm   2.2}$  &    $  14.0{\pm   2.2}$  &   $   6.1{\pm   1.0}$  &    $  13.9{\pm   1.8}$  &   $   9.6{\pm   1.8}$  & $   4.5{\pm   0.8}$  &   $  16.2{\pm   2.2}$  &    $  10.3{\pm   2.2}$  &  $   5.3{\pm   0.9}$   &  $  2.8$  &  $  0.7$ &  $  2.1$  \\ 
VIII &   6836 &    53964 &      7928 &  $  43.9{\pm   3.4}$  &   $  24.4{\pm   2.7}$  &   $  15.4{\pm   1.7}$  &   $  13.2{\pm   1.8}$  &    $   6.7{\pm   1.5}$  &   $   5.7{\pm   0.9}$  &    $  11.8{\pm   1.6}$  &   $   5.2{\pm   1.2}$  & $   5.0{\pm   0.9}$  &   $  10.8{\pm   1.7}$  &    $   5.5{\pm   1.5}$  &  $   4.8{\pm   0.9}$   &  $  2.5$  &  $  0.7$ &  $  1.8$  \\ 
IX &   6837 &    53994 &      7944 &  $  37.9{\pm   3.3}$  &   $  21.0{\pm   2.7}$  &   $  14.9{\pm   1.5}$  &   $  18.5{\pm   2.1}$  &    $  10.7{\pm   1.9}$  &   $   6.4{\pm   1.0}$  &    $   9.8{\pm   1.5}$  &   $   5.2{\pm   1.3}$  & $   3.4{\pm   0.7}$  &   $  11.9{\pm   1.9}$  &    $   8.7{\pm   2.0}$  &  $   3.5{\pm   0.8}$   &  $  3.0$  &  $  0.7$ &  $  2.3$  \\ 
X &   6838 &    54017 &      7984 &  $  36.1{\pm   3.4}$  &   $  24.6{\pm   2.9}$  &   $   9.8{\pm   1.2}$  &   $  12.8{\pm   1.8}$  &    $   8.7{\pm   1.7}$  &   $   4.6{\pm   0.9}$  &    $  11.7{\pm   1.6}$  &   $   5.9{\pm   1.4}$  & $   4.7{\pm   0.9}$  &   $   9.8{\pm   1.6}$  &    $   4.0{\pm   1.3}$  &  $   4.7{\pm   0.9}$   &  $  3.2$  &  $  0.3$ &  $  2.9$  \\ 
XI &   6839 &    54069 &      7873 &  $ 133.4{\pm   5.8}$  &   $  76.0{\pm   4.9}$  &   $  49.7{\pm   2.9}$  &   $  52.1{\pm   3.6}$  &    $  31.3{\pm   3.2}$  &   $  18.0{\pm   1.8}$  &    $  30.8{\pm   2.8}$  &   $  18.5{\pm   2.4}$  & $  10.8{\pm   1.3}$  &   $  39.1{\pm   3.5}$  &    $  29.4{\pm   3.6}$  &  $  10.6{\pm   1.5}$   &  $  4.7$  &  $  1.1$ &  $  3.6$  \\ 
XII &   6840 &    54115 &      7976 &  $  94.5{\pm   4.8}$  &   $  71.1{\pm   5.3}$  &   $  30.7{\pm   2.3}$  &   $  37.6{\pm   3.3}$  &    $  26.1{\pm   3.1}$  &   $  10.2{\pm   1.3}$  &    $  32.7{\pm   3.0}$  &   $  22.1{\pm   2.6}$  & $   8.1{\pm   1.1}$  &   $  36.8{\pm   3.7}$  &    $  23.9{\pm   3.5}$  &  $  10.0{\pm   1.4}$   &  $  3.3$  &  $  0.7$ &  $  2.6$  \\  
XIII &  11534 &    55197 &     28454 &  $ 116.5{\pm   2.9}$  &   $  68.9{\pm   2.5}$  &   $  42.1{\pm   1.4}$  &   $  35.8{\pm   1.6}$  &    $  22.0{\pm   1.4}$  &   $  12.2{\pm   0.7}$  &    $  11.0{\pm   0.9}$  &   $   6.4{\pm   0.7}$  & $   3.8{\pm   0.4}$  &   $  76.9{\pm   2.5}$  &    $  53.9{\pm   2.6}$  &  $  22.9{\pm   1.1}$   &  $  4.4$  &  $  1.5$ &  $  2.9$  \\ 
XIV &  11535 &    55312 &     29432 &  $  21.3{\pm   1.2}$  &   $   9.7{\pm   0.9}$  &   $   9.9{\pm   1.0}$  &   $   6.9{\pm   0.7}$  &    $   3.5{\pm   0.5}$  &   $   2.6{\pm   0.3}$  &    $   3.2{\pm   0.5}$  &   $   1.0{\pm   0.3}$  & $   1.5{\pm   0.2}$  &   $  13.0{\pm   1.0}$  &    $   5.5{\pm   0.8}$  &  $   4.8{\pm   0.7}$   &  $  3.1$  &  $  0.7$ &  $  2.4$  \\ 
XV &  11536 &    55374 &     27891 &  $  23.0{\pm   1.3}$  &   $   9.3{\pm   0.9}$  &   $  10.6{\pm   0.7}$  &   $   7.3{\pm   0.7}$  &    $   3.6{\pm   0.6}$  &   $   2.9{\pm   0.4}$  &    $   2.8{\pm   0.4}$  &   $   1.1{\pm   0.3}$  & $   1.2{\pm   0.2}$  &   $  15.3{\pm   1.2}$  &    $   7.0{\pm   1.0}$  &  $   6.0{\pm   0.5}$   &  $  2.6$  &  $  0.7$ &  $  2.0$  \\ 
XVI &  11537 &    55416 &     29355 &  $  14.7{\pm   1.0}$  &   $   6.5{\pm   0.8}$  &   $   5.8{\pm   0.5}$  &   $   4.4{\pm   0.5}$  &    $   1.9{\pm   0.4}$  &   $   2.0{\pm   0.3}$  &    $   2.9{\pm   0.4}$  &   $   0.7{\pm   0.2}$  & $   1.5{\pm   0.3}$  &   $   9.4{\pm   0.9}$  &    $   3.8{\pm   0.7}$  &  $   4.5{\pm   0.5}$   &  $  3.3$  &  $  0.9$ &  $  2.4$  \\ 
XVII &  11538 &    55471 &     29354 &  $  34.0{\pm   1.5}$  &   $  15.3{\pm   1.2}$  &   $  14.7{\pm   0.8}$  &   $  10.3{\pm   0.8}$  &    $   5.2{\pm   0.7}$  &   $   4.1{\pm   0.4}$  &    $   3.3{\pm   0.5}$  &   $   1.8{\pm   0.4}$  & $   1.2{\pm   0.2}$  &   $  34.3{\pm   1.7}$  &    $  20.7{\pm   1.6}$  &  $  11.7{\pm   0.7}$   &  $  2.7$  &  $  0.8$ &  $  1.9$  \\ 
XVIII &  11539 &    55524 &      9828 &  $  17.6{\pm   2.0}$  &   $   6.0{\pm   1.2}$  &   $   9.6{\pm   1.1}$  &   $   6.4{\pm   1.2}$  &    $   1.1{\pm   0.5}$  &   $   3.3{\pm   0.7}$  &    $   2.8{\pm   0.8}$  &   $   1.0{\pm   0.5}$  & $   1.1{\pm   0.4}$  &   $  10.0{\pm   1.6}$  &    $   5.8{\pm   1.4}$  &  $   2.9{\pm   0.6}$   &  $  2.9$  &  $  0.7$ &  $  2.2$  \\ 
XIX &  13195 &    55526 &      9830 &  $  16.3{\pm   1.9}$  &   $   6.7{\pm   1.4}$  &   $   7.5{\pm   1.0}$  &   $   5.3{\pm   1.0}$  &    $   1.6{\pm   0.7}$  &   $   2.6{\pm   0.6}$  &    $   2.1{\pm   0.7}$  &   $   1.0{\pm   0.5}$  & $   0.8{\pm   0.4}$  &   $   8.3{\pm   1.4}$  &    $   3.4{\pm   1.2}$  &  $   3.4{\pm   0.7}$   &  $  3.5$  &  $  0.8$ &  $  2.7$  \\ 
XX &  13191 &    55528 &      9828 &  $  15.7{\pm   1.8}$  &   $   5.7{\pm   1.3}$  &   $   7.6{\pm   1.0}$  &   $   4.4{\pm   1.0}$  &    $   1.8{\pm   0.7}$  &   $   1.9{\pm   0.5}$  &    $   2.0{\pm   0.6}$  &   $   1.1{\pm   0.5}$  & $   0.7{\pm   0.3}$  &   $   7.2{\pm   1.3}$  &    $   3.0{\pm   1.1}$  &  $   2.9{\pm   0.6}$   &  $  2.2$  &  $  0.7$ &  $  1.6$   
\enddata
\tablenotetext{a} { We split the full X-ray band (0.4--8.0 keV) into  a soft X-ray band (0.4--1.3 keV), and a hard X-ray band (1.3--8.0 keV). The background counts are extracted from an annulus with inner and outer radii of $10''$ and $20'',$ respectively.  The units of the image count rates are $10^{-3}\,{\rm s}^{-1}$, and the units of  the background fluxes are $10^{-6}\,{\rm s}^{-1}\rm{arcsec}^{-2}.$  }
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Fits to the \chandra $\>$ spectra of  QJ~0158$-$4325.  \label{tab:0158fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}

\startdata
 $ 1$ & I  & A & $ 1.86^{+ 0.17}_{-0.17} $ & $ 0.10^{+ 0.19}_{-0.10}$ & $ 0.37^{+ 0.04}_{- 0.09}$ & $ 1.02^{+ 0.20}_{- 0.22}$ & $ 1.24( 16)$ & $ 0.23$ \\
 $ 1$ & I & B & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.16^{+ 0.01}_{- 0.06}$ & $ 0.33^{+ 0.10}_{- 0.10}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 2$ & II & A & $ 1.95^{+ 0.23}_{-0.21} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.48^{+ 0.08}_{- 0.07}$ & $ 0.87^{+ 0.20}_{- 0.17}$ & $ 1.27( 20)$ & $ 0.19$ \\
 $ 2$ & II & B & $\cdot$                   & $ 0.04^{+ 0.08}_{-0.04}$ & $ 0.27^{+ 0.03}_{- 0.05}$ & $ 0.54^{+ 0.13}_{- 0.12}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 3$ & III & A & $ 2.00^{+ 0.15}_{-0.15} $ & $ 0.02^{+ 0.13}_{-0.02}$ & $ 0.58^{+ 0.02}_{- 0.15}$ & $ 1.05^{+ 0.19}_{- 0.21}$ & $ 0.82( 19)$ & $ 0.68$ \\
 $ 3$ & III & B & $\cdot$                   & $ 0.03^{+ 0.09}_{-0.03}$ & $ 0.20^{+ 0.03}_{- 0.05}$ & $ 0.36^{+ 0.10}_{- 0.09}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 4$ & IV & A & $ 1.79^{+ 0.17}_{-0.17} $ & $ 0.00^{+ 0.06}_{-0.00}$ & $ 0.51^{+ 0.07}_{- 0.07}$ & $ 1.17^{+ 0.23}_{- 0.19}$ & $ 1.30( 19)$ & $ 0.17$ \\
 $ 4$ & IV & B & $\cdot$                   & $ 0.00^{+ 0.09}_{-0.00}$ & $ 0.17^{+ 0.03}_{- 0.03}$ & $ 0.38^{+ 0.11}_{- 0.09}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 5$ & V & A & $ 1.75^{+ 0.17}_{-0.16} $ & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.51^{+ 0.07}_{- 0.07}$ & $ 1.24^{+ 0.25}_{- 0.21}$ & $ 1.09( 19)$ & $ 0.35$ \\
 $ 5$ & V & B & $\cdot$                   & $ 0.03^{+ 0.21}_{-0.03}$ & $ 0.17^{+ 0.02}_{- 0.04}$ & $ 0.45^{+ 0.12}_{- 0.11}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 6$ & VI & A & $ 2.06^{+ 0.19}_{-0.18} $ & $ 0.02^{+ 0.10}_{-0.02}$ & $ 0.56^{+ 0.03}_{- 0.16}$ & $ 0.92^{+ 0.26}_{- 0.24}$ & $ 1.28( 18)$ & $ 0.19$ \\
 $ 6$ & VI & B & $\cdot$                   & $ 0.01^{+ 0.09}_{-0.01}$ & $ 0.21^{+ 0.03}_{- 0.06}$ & $ 0.33^{+ 0.13}_{- 0.10}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 7$ &{\rm stacked} & A & $ 1.93^{+ 0.06}_{-0.06} $ & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.53^{+ 0.03}_{- 0.03}$ & $ 0.99^{+ 0.07}_{- 0.07}$ & $ 1.11(128)$ & $ 0.18$ \\
 $ 7$ &{\rm stacked} & B & $\cdot$                   & $ 0.03^{+ 0.03}_{-0.02}$ & $ 0.19^{+ 0.01}_{- 0.01}$ & $ 0.39^{+ 0.03}_{- 0.03}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 8$ & {\rm stacked}  & A+B &  $1.90^{+0.06}_{-0.06}$ & $ 0.00^{ +0.01}_{-0.00}$  & $ 0.85^{+ 0.04}_{- 0.04}$ & $ 1.72^{+ 0.10}_{- 0.10}$ & $ 0.93( 129)$  & $ 0.70$ \\ 
 \enddata

\tablenotetext{a}{The source and lens redshifts are $z_s=1.29$ and $z_l=0.317,$ respectively. All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0195\times10^{22}~cm^{-2}}$.  All derived errors are at 68\% confidence. The spectral fits were performed within the energy range 0.4--8.0 keV. In the first seven fits, we fit image A and B with the same power-law indices but different absorption. In fit No. 8, we extract and stack spectra from a circular region of radius $\sim$$3''$ containing both images A and B, and fit it with a simple power-law model modified by absorption. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.3 keV band (observed 1.3 keV corresponds to 3.0 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.3--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Fits to the \chandra $\>$ spectra of  HE~1104$-$1805.   \label{tab:1104fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}

\startdata
 $ 1$ & I   & A & $ 1.82^{+ 0.05}_{-0.05} $ & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.34^{+ 0.00}_{-0.03}$ & $ 0.77^{+ 0.05}_{-0.05}$ & $ 0.97(172)$ & $ 0.59$ \\ 
 $ 1$ & I   & B & $     \cdot  $            & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.18^{+ 0.00}_{-0.01}$ & $ 0.41^{+ 0.03}_{-0.03}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 2$ & II  & A & $ 1.69^{+ 0.33}_{-0.26} $ & $ 0.28^{+ 1.61}_{-0.28}$ & $ 0.16^{+ 0.02}_{-0.05}$ & $ 0.45^{+ 0.15}_{-0.18}$ & $ 0.60( 11)$ & $ 0.83$ \\ 
 $ 2$ & II  & B & $     \cdot  $            & $ 0.08^{+ 0.22}_{-0.08}$ & $ 0.37^{+ 0.03}_{-0.06}$ & $ 1.03^{+ 0.22}_{-0.22}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 3$ & III  & A & $ 2.60^{+ 0.69}_{-0.53} $ & $ 1.23^{+ 1.67}_{-1.23}$ & $ 0.51^{+ 0.06}_{-0.05}$ & $ 0.37^{+ 0.13}_{-0.16}$ & $ 1.55(  7)$ & $ 0.15$ \\ 
 $ 3$ & III  & B & $     \cdot  $            & $ 0.13^{+ 0.25}_{-0.13}$ & $ 0.45^{+ 0.04}_{-0.08}$ & $ 0.32^{+ 0.15}_{-0.11}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 4$ & IV  & A & $ 2.11^{+ 0.41}_{-0.27} $ & $ 1.00^{+ 1.28}_{-1.00}$ & $ 0.29^{+ 0.03}_{-0.03}$ & $ 0.42^{+ 0.16}_{-0.18}$ & $ 0.65(  6)$ & $ 0.69$ \\ 
 $ 4$ & IV  & B & $     \cdot  $            & $ 0.00^{+ 0.14}_{-0.00}$ & $ 0.30^{+ 0.00}_{-0.09}$ & $ 0.44^{+ 0.17}_{-0.13}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 5$ & V  & A & $ 2.28^{+ 0.75}_{-0.33} $ & $ 0.28^{+ 0.71}_{-0.28}$ & $ 0.39^{+ 0.03}_{-0.08}$ & $ 0.44^{+ 0.12}_{-0.16}$ & $ 1.41(  8)$ & $ 0.19$ \\ 
 $ 5$ & V  & B & $     \cdot  $            & $ 0.00^{+ 0.27}_{-0.00}$ & $ 0.21^{+ 0.00}_{-0.08}$ & $ 0.24^{+ 0.12}_{-0.09}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 6$ & VI   & A & $ 1.82^{+ 0.34}_{-0.24} $ & $ 0.00^{+ 0.67}_{-0.00}$ & $ 0.22^{+ 0.01}_{-0.12}$ & $ 0.49^{+ 0.15}_{-0.18}$ & $ 1.13(  8)$ & $ 0.34$ \\ 
 $ 6$ & VI  & B & $     \cdot  $            & $ 0.00^{+ 0.19}_{-0.00}$ & $ 0.21^{+ 0.00}_{-0.07}$ & $ 0.48^{+ 0.13}_{-0.14}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 7$ & VII  & A & $ 1.88^{+ 0.20}_{-0.13} $ & $ 0.03^{+ 0.28}_{-0.03}$ & $ 0.20^{+ 0.01}_{-0.04}$ & $ 0.42^{+ 0.06}_{-0.07}$ & $ 0.59( 30)$ & $ 0.96$ \\ 
 $ 7$ & VII  & B & $     \cdot  $            & $ 0.01^{+ 0.09}_{-0.01}$ & $ 0.27^{+ 0.02}_{-0.04}$ & $ 0.55^{+ 0.09}_{-0.08}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 8$ & VIII  & A & $ 1.75^{+ 0.14}_{-0.11} $ & $ 0.00^{+ 0.14}_{-0.00}$ & $ 0.40^{+ 0.01}_{-0.10}$ & $ 1.00^{+ 0.12}_{-0.14}$ & $ 0.73( 38)$ & $ 0.89$ \\ 
 $ 8$ & VIII  & B & $     \cdot  $            & $ 0.00^{+ 0.07}_{-0.00}$ & $ 0.16^{+ 0.00}_{-0.04}$ & $ 0.41^{+ 0.07}_{-0.07}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $ 9$ & VIIII  & A & $ 1.74^{+ 0.14}_{-0.13} $ & $ 0.00^{+ 0.13}_{-0.00}$ & $ 0.17^{+ 0.00}_{-0.06}$ & $ 0.44^{+ 0.07}_{-0.08}$ & $ 1.10( 32)$ & $ 0.32$ \\ 
 $ 9$ & VIIII  & B & $     \cdot  $            & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.25^{+ 0.00}_{-0.05}$ & $ 0.64^{+ 0.10}_{-0.10}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
  $10$ & II  & A+B & $ 1.94^{+ 0.32}_{-0.28} $ & $ 0.38^{+ 0.31}_{-0.26}$ & $ 0.72^{+ 0.05}_{-0.06}$ & $ 1.36^{+ 0.23}_{-0.26}$ & $ 0.56( 14)$ & $ 0.90$ \\  
 \tableline
 $ 11$ & III  & A+B & $ 2.36^{+ 0.44}_{-0.23} $ & $ 0.00^{+ 0.40}_{-0.00}$ & $ 0.68^{+ 0.06}_{-0.33}$ & $ 0.69^{+ 0.13}_{-0.21}$ & $ 1.05( 10)$ & $ 0.40$ \\  
 \tableline
 $ 12$ & IV  & A+B & $ 1.99^{+ 0.29}_{-0.26} $ & $ 0.00^{+ 0.18}_{-0.00}$ & $ 0.45^{+ 0.03}_{-0.21}$ & $ 0.79^{+ 0.20}_{-0.25}$ & $ 1.15(  9)$ & $ 0.32$ \\  
 \tableline
 $ 13$ & V  & A+B & $ 2.03^{+ 0.36}_{-0.25} $ & $ 0.00^{+ 0.20}_{-0.00}$ & $ 0.50^{+ 0.03}_{-0.19}$ & $ 0.82^{+ 0.19}_{-0.22}$ & $ 1.14( 12)$ & $ 0.32$ \\  
 \tableline
 $ 14$ & VI  & A+B & $ 1.86^{+ 0.29}_{-0.26} $ & $ 0.00^{+ 0.09}_{-0.00}$ & $ 0.47^{+ 0.03}_{-0.21}$ & $ 1.00^{+ 0.23}_{-0.28}$ & $ 1.16( 11)$ & $ 0.31$ \\  
 \tableline
 $15$ & stacked  & A & $ 1.81^{+ 0.03}_{-0.03} $ & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.31^{+ 0.00}_{-0.03}$ & $ 0.71^{+ 0.03}_{-0.03}$ & $ 1.40( 48)$ & $ 0.03$ \\ 
 $15$ & stacked  & B & $     \cdot  $            & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.23^{+ 0.00}_{-0.01}$ & $ 0.52^{+ 0.03}_{-0.03}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $16$ & stacked  & A & $ 1.76^{+ 0.05}_{-0.05} $ & $ 0.00^{+ 0.01}_{-0.00}$ & $ 0.30^{+ 0.00}_{-0.03}$ & $ 0.74^{+ 0.04}_{-0.04}$ & $ 1.38( 47)$ & $ 0.04$ \\ 
 $16$ & stacked  & B & $ 1.86^{+ 0.05}_{-0.05} $ & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.23^{+ 0.00}_{-0.01}$ & $ 0.49^{+ 0.03}_{-0.03}$ & $\cdot$     & $\cdot$ \\ 
 \tableline
 $17$ & stacked & A+B & $ 1.81^{+ 0.03}_{-0.03} $ & $ 0.00^{+ 0.01}_{-0.00} $ & $ 0.54^{+ 0.00}_{-0.03}$ & $ 1.24^{+ 0.05}_{-0.05}$ & $1.01(147)$   & $0.45$ \\ 
 \enddata
\tablenotetext{a}{The source and lens redshifts are $z_s=2.32$ and $z_l=0.73,$ respectively. All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0462\times10^{22}~cm^{-2}}$.  All derived errors are at 68\% confidence. The spectral fits were performed within the energy range 0.4--8.0 keV. In the first nine fits, we fit image A and B with same power-law indices but different absorption. In fits no. 10--14 (correspond to epoch no. 2 to 6, in which the exposure time is short), we extract  the spectrum from a circular region of radius $\sim$$4''$ containing both images A and B, and fit it with a simple power-law model modified by absorption.   In fit no. 17, we extract and stack the spectra from a circular region containing both images A and B, and fit it with same model. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.2 keV band (observed 1.2 keV corresponds to 4.0 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.2--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Fits to the \chandra $\>$ spectra of  SDSS~0924+0219.  \label{tab:0924fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}

\startdata
 $ 1$ & I & A+C+D & $ 2.57^{+ 0.52}_{-0.44} $ & $ 0.13^{+ 0.20}_{-0.13}$ & $ 0.12^{+ 0.01}_{- 0.03}$ & $ 0.16^{+ 0.05}_{- 0.05}$ & $ 1.23( 11)$ & $ 0.26$ \\ 
 $ 1$ & I & B     & $\cdot$                   & $ 0.00^{+ 0.09}_{-0.00}$ & $ 0.02^{+ 0.00}_{- 0.01}$ & $ 0.02^{+ 0.01}_{- 0.01}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 2$ & II & A+C+D & $ 2.39^{+ 0.25}_{-0.13} $ & $ 0.00^{+ 0.09}_{-0.00}$ & $ 0.26^{+ 0.03}_{- 0.03}$ & $ 0.31^{+ 0.04}_{- 0.04}$ & $ 0.67( 30)$ & $ 0.92$ \\ 
 $ 2$ & II & B     & $\cdot$                   & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.05^{+ 0.01}_{- 0.01}$ & $ 0.06^{+ 0.01}_{- 0.01}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 3$ & III & A+C+D & $ 2.23^{+ 0.42}_{-0.37} $ & $ 0.13^{+ 0.20}_{-0.13}$ & $ 0.13^{+ 0.01}_{- 0.02}$ & $ 0.28^{+ 0.06}_{- 0.06}$ & $ 1.09( 17)$ & $ 0.35$ \\ 
 $ 3$ & III & B     & $\cdot$                   & $ 0.39^{+ 0.85}_{-0.39}$ & $ 0.01^{+ 0.00}_{- 0.00}$ & $ 0.04^{+ 0.02}_{- 0.02}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 4$ & IV & A+C+D & $ 2.02^{+ 0.13}_{-0.11} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.30^{+ 0.02}_{- 0.02}$ & $ 0.62^{+ 0.07}_{- 0.07}$ & $ 0.79( 44)$ & $ 0.84$ \\ 
 $ 4$ & IV & B     & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.05^{+ 0.01}_{- 0.01}$ & $ 0.10^{+ 0.02}_{- 0.02}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 5$ & V & A+C+D & $ 2.18^{+ 0.15}_{-0.13} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.23^{+ 0.02}_{- 0.02}$ & $ 0.38^{+ 0.05}_{- 0.05}$ & $ 0.89( 34)$ & $ 0.65$ \\ 
 $ 5$ & V & B     & $\cdot$                   & $ 0.03^{+ 0.11}_{-0.03}$ & $ 0.06^{+ 0.01}_{- 0.01}$ & $ 0.10^{+ 0.02}_{- 0.02}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 6$ & VI & A+C+D & $ 2.07^{+ 0.21}_{-0.14} $ & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.19^{+ 0.02}_{- 0.02}$ & $ 0.36^{+ 0.05}_{- 0.05}$ & $ 0.95( 27)$ & $ 0.53$ \\ 
 $ 6$ & VI & B     & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.03^{+ 0.01}_{- 0.01}$ & $ 0.06^{+ 0.01}_{- 0.01}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $ 7$ & {\rm stacked} & A+C+D & $ 2.12^{+ 0.07}_{-0.05} $ & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.21^{+ 0.01}_{- 0.01}$ & $ 0.35^{+ 0.02}_{- 0.02}$ & $ 0.90(161)$ & $ 0.81$ \\ 
 $ 7$ & {\rm stacked} & B     & $\cdot$                   & $ 0.02^{+ 0.03}_{-0.02}$ & $ 0.04^{+ 0.00}_{- 0.00}$ & $ 0.06^{+ 0.01}_{- 0.01}$ & $\cdot$      & $\cdot$ \\  
 \tableline
 $8   $ & {\rm stacked  } & A+C+D      & $ 2.23^{+ 0.07}_{-0.05} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.21^{+ 0.00}_{-0.02}$ & $ 0.36^{+ 0.02}_{-0.02}$ & $ 0.91(125)$ & $ 0.77$ \\ 
 $9   $ & {\rm  stacked } & B                 & $ 2.14^{+ 0.15}_{-0.14} $ & $ 0.00^{+ 0.07}_{-0.00}$ & $ 0.04^{+ 0.00}_{-0.01}$ & $ 0.06^{+ 0.01}_{-0.01}$ & $ 0.69( 27)$ & $ 0.89$ \\ 
 \tableline
 $10 $ & {\rm  stacked } & A+B+C+D & $ 2.19^{+ 0.09}_{-0.08} $ & $ 0.02^{+ 0.03}_{-0.02}$ & $ 0.27^{+ 0.01}_{-0.02}$ & $ 0.49^{+ 0.03}_{-0.03}$ & $ 0.95(166)$ & $ 0.65$ \\ 
 \enddata
\tablenotetext{a}{The source and lens redshifts are $z_s=1.524$ and $z_l=0.39,$ respectively. All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0375\times10^{22}~cm^{-2}}$.  All derived errors are at  68\% confidence level. The spectral fits were performed within the energy range 0.4--8.0 keV. In the first seven fits, we fit images A+C+D and B with the same power-law indices but different absorption. In fits 8 and 9, we fit the stacked spectra of A+C+D, and of B separately. In fit No. 10, we extract and stack spectra from a circular region of radius $\sim$$3''$  containing image A, B, C and D, and fit it with a simple power-law model modified by absorption. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.2 keV band (observed 1.2 keV corresponds to 3.0 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.2--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Fits to the the \chandra $\>$ spectra of SDSS~1004+4112.    \label{tab:1004fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}
\startdata
 $ 1$ & I  & A & $ 1.98^{+ 0.04}_{-0.04} $ & $ 0.03^{+ 0.04}_{-0.03}$ & $ 0.27^{+ 0.01}_{-0.01}$ & $ 0.61^{+ 0.03}_{-0.03}$ & $ 1.13(559)$ & $ 0.02$ \\ 
 $ 1$ & I & B & $\cdot$                   & $ 0.05^{+ 0.01}_{-0.01}$ & $ 0.34^{+ 0.01}_{-0.01}$ & $ 0.82^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $ 1$ & I & C & $\cdot$                   & $ 0.10^{+ 0.02}_{-0.02}$ & $ 0.27^{+ 0.01}_{-0.01}$ & $ 0.70^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $ 1$ & I & D & $\cdot$                   & $ 0.14^{+ 0.02}_{-0.03}$ & $ 0.14^{+ 0.01}_{-0.01}$ & $ 0.40^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 2$ & II & A & $ 2.08^{+ 0.17}_{-0.17} $ & $ 0.33^{+ 0.60}_{-0.33}$ & $ 0.15^{+ 0.06}_{-0.06}$ & $ 0.52^{+ 0.10}_{-0.12}$ & $ 0.95( 34)$ & $ 0.54$ \\ 
 $ 2$ & II & B & $\cdot$                   & $ 0.08^{+ 0.09}_{-0.06}$ & $ 0.27^{+ 0.03}_{-0.04}$ & $ 0.59^{+ 0.12}_{-0.11}$ & $\cdot$      & $\cdot$ \\ 
 $ 2$ & II & C & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.24^{+ 0.01}_{-0.06}$ & $ 0.44^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $ 2$ & II & D & $\cdot$                   & $ 0.07^{+ 0.07}_{-0.06}$ & $ 0.27^{+ 0.04}_{-0.04}$ & $ 0.59^{+ 0.11}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 3$ & III & A & $ 2.00^{+ 0.18}_{-0.15} $ & $ 0.00^{+ 0.16}_{-0.00}$ & $ 0.16^{+ 0.03}_{-0.03}$ & $ 0.33^{+ 0.06}_{-0.06}$ & $ 1.05( 29)$ & $ 0.40$ \\ 
 $ 3$ & III & B & $\cdot$                   & $ 0.00^{+ 0.07}_{-0.00}$ & $ 0.16^{+ 0.02}_{-0.03}$ & $ 0.33^{+ 0.07}_{-0.06}$ & $\cdot$      & $\cdot$ \\ 
 $ 3$ & III & C & $\cdot$                   & $ 0.01^{+ 0.06}_{-0.01}$ & $ 0.31^{+ 0.04}_{-0.04}$ & $ 0.66^{+ 0.11}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 $ 3$ & III & D & $\cdot$                   & $ 0.11^{+ 0.12}_{-0.08}$ & $ 0.18^{+ 0.03}_{-0.03}$ & $ 0.46^{+ 0.08}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 4$ & IV & A & $ 1.74^{+ 0.18}_{-0.17} $ & $ 0.59^{+ 1.03}_{-0.59}$ & $ 0.07^{+ 0.05}_{-0.04}$ & $ 0.56^{+ 0.17}_{-0.20}$ & $ 0.98( 24)$ & $ 0.48$ \\ 
 $ 4$ & IV & B & $\cdot$                   & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.20^{+ 0.01}_{-0.05}$ & $ 0.62^{+ 0.17}_{-0.14}$ & $\cdot$      & $\cdot$ \\ 
 $ 4$ & IV & C & $\cdot$                   & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.20^{+ 0.01}_{-0.06}$ & $ 0.63^{+ 0.13}_{-0.13}$ & $\cdot$      & $\cdot$ \\ 
 $ 4$ & IV & D & $\cdot$                   & $ 0.14^{+ 0.23}_{-0.13}$ & $ 0.12^{+ 0.02}_{-0.03}$ & $ 0.47^{+ 0.12}_{-0.11}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 5$ & V & A & $ 1.97^{+ 0.14}_{-0.15} $ & $ 0.00^{+ 0.90}_{-0.00}$ & $ 0.10^{+ 0.02}_{-0.02}$ & $ 0.23^{+ 0.06}_{-0.05}$ & $ 1.02( 29)$ & $ 0.43$ \\ 
 $ 5$ & V & B & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.11^{+ 0.02}_{-0.02}$ & $ 0.25^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\ 
 $ 5$ & V & C & $\cdot$                   & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.37^{+ 0.04}_{-0.04}$ & $ 0.82^{+ 0.13}_{-0.12}$ & $\cdot$      & $\cdot$ \\ 
 $ 5$ & V & D & $\cdot$                   & $ 0.19^{+ 0.16}_{-0.10}$ & $ 0.21^{+ 0.03}_{-0.03}$ & $ 0.67^{+ 0.11}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 6$ & {\rm stacked} & A & $ 1.99^{+ 0.03}_{-0.03} $ & $ 0.04^{+ 0.03}_{-0.03}$ & $ 0.24^{+ 0.01}_{-0.01}$ & $ 0.55^{+ 0.02}_{-0.02}$ & $ 1.15(659)$ & $ 0.01$ \\ 
 $ 6$ & {\rm stacked} & B & $\cdot$                   & $ 0.09^{+ 0.01}_{-0.01}$ & $ 0.30^{+ 0.01}_{-0.01}$ & $ 0.77^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $ 6$ & {\rm stacked} & C & $\cdot$                   & $ 0.09^{+ 0.01}_{-0.01}$ & $ 0.27^{+ 0.01}_{-0.01}$ & $ 0.69^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 $ 6$ &  {\rm stacked} & D & $\cdot$                   & $ 0.13^{+ 0.02}_{-0.02}$ & $ 0.16^{+ 0.01}_{-0.01}$ & $ 0.43^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $7  $  & {\rm stacked  }& A & $ 1.93^{+ 0.07}_{-0.05} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.24^{+ 0.01}_{-0.01}$ & $ 0.59^{+ 0.03}_{-0.03}$ & $ 1.11(149)$ & $ 0.17$ \\
 $8  $  & {\rm stacked  }& B & $ 1.98^{+ 0.05}_{-0.04} $ & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.33^{+ 0.01}_{-0.01}$ & $ 0.75^{+ 0.03}_{-0.03}$ & $ 0.84(180)$ & $ 0.94$ \\
 $9  $  & {\rm stacked  }& C & $ 1.93^{+ 0.05}_{-0.04} $ & $ 0.01^{+ 0.04}_{-0.01}$ & $ 0.29^{+ 0.01}_{-0.01}$ & $ 0.71^{+ 0.03}_{-0.03}$ & $ 0.73(167)$ & $ 1.00$ \\
 $10 $ & {\rm stacked  }& D & $ 1.87^{+ 0.10}_{-0.09} $ & $ 0.06^{+ 0.06}_{-0.05}$ & $ 0.16^{+ 0.01}_{-0.01}$ & $ 0.47^{+ 0.03}_{-0.03}$ & $ 0.89(116)$ & $ 0.80$ \\
 \tableline
 $11 $ & {\rm stacked } & A+B+C+D& $ 1.95^{+ 0.04}_{-0.04} $ & $ 0.04^{+ 0.02}_{-0.02}$ & $ 1.14^{+ 0.02}_{-0.02}$ & $ 2.89^{+ 0.07}_{-0.07}$ & $ 0.98(375)$ & $ 0.61$ \\
\enddata

\tablenotetext{a}{The source and lens redshifts are $z_s=1.734$ and $z_l=0.68,$ respectively.  All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0111\times10^{22}~cm^{-2}}$.  All derived errors are at 68\% confidence level. The spectral fits were performed within the energy range 0.4--8.0 keV. In the first 6 fits, we fit image A,  B, C and D simultaneously with the same power-law indices but different absorption.  In fits 7-10, we fit the stacked images of A, B, C and D separately. In fit 11, we extract and stack spectra from a circular region of radius $\sim$$10''$  containing image A, B, C and D, and fit it with a simple power-law model modified by absorption. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.1 keV band. (observed 1.1 keV corresponds to 3.0 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.1--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Fits to the \chandra $\>$ spectra of HE~0435$-$1223.   \label{tab:0435fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}

\startdata
 $ 1$ & I & A & $ 2.00^{+ 0.11}_{-0.10} $ & $ 0.08^{+ 0.08}_{-0.08}$ & $ 0.41^{+ 0.04}_{-0.03}$ & $ 0.95^{+ 0.11}_{-0.10}$ & $ 1.02( 58)$ & $ 0.43$ \\
 $ 1$ & I & B & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.18^{+ 0.02}_{-0.02}$ & $ 0.35^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 1$ & I & C & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.17^{+ 0.02}_{-0.02}$ & $ 0.34^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 1$ & I & D & $\cdot$                   & $ 0.12^{+ 0.16}_{-0.10}$ & $ 0.14^{+ 0.02}_{-0.02}$ & $ 0.37^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 2$ & II & A & $ 1.93^{+ 0.11}_{-0.10} $ & $ 0.00^{+ 0.12}_{-0.00}$ & $ 0.17^{+ 0.02}_{-0.02}$ & $ 0.36^{+ 0.05}_{-0.05}$ & $ 0.96( 50)$ & $ 0.56$ \\
 $ 2$ & II & B & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.18^{+ 0.02}_{-0.02}$ & $ 0.39^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 2$ & II & C & $\cdot$                   & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.16^{+ 0.02}_{-0.02}$ & $ 0.36^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 2$ & II & D & $\cdot$                   & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.13^{+ 0.02}_{-0.02}$ & $ 0.28^{+ 0.04}_{-0.04}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 3$ & III & A & $ 1.71^{+ 0.12}_{-0.11} $ & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.12^{+ 0.02}_{-0.02}$ & $ 0.36^{+ 0.05}_{-0.05}$ & $ 1.15( 39)$ & $ 0.24$ \\
 $ 3$ & III & B & $\cdot$                   & $ 0.06^{+ 0.14}_{-0.06}$ & $ 0.09^{+ 0.01}_{-0.01}$ & $ 0.32^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 3$ & III & C & $\cdot$                   & $ 0.00^{+ 0.11}_{-0.00}$ & $ 0.12^{+ 0.02}_{-0.02}$ & $ 0.37^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 3$ & III & D & $\cdot$                   & $ 0.00^{+ 0.09}_{-0.00}$ & $ 0.12^{+ 0.02}_{-0.01}$ & $ 0.36^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 4$ & IV & A & $ 1.58^{+ 0.27}_{-0.23} $ & $ 0.00^{+ 0.23}_{-0.00}$ & $ 0.09^{+ 0.02}_{-0.02}$ & $ 0.33^{+ 0.06}_{-0.06}$ & $ 1.35( 23)$ & $ 0.12$ \\
 $ 4$ & IV & B & $\cdot$                   & $ 0.31^{+ 0.55}_{-0.29}$ & $ 0.05^{+ 0.01}_{-0.01}$ & $ 0.34^{+ 0.07}_{-0.06}$ & $\cdot$      & $\cdot$ \\
 $ 4$ & IV & C & $\cdot$                   & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.24^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 $ 4$ & IV & D & $\cdot$                   & $ 0.08^{+ 0.19}_{-0.08}$ & $ 0.06^{+ 0.01}_{-0.01}$ & $ 0.27^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 5$ & {\rm stacked} & A & $ 1.81^{+ 0.05}_{-0.05} $ & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.18^{+ 0.01}_{-0.01}$ & $ 0.47^{+ 0.03}_{-0.03}$ & $ 1.09(187)$ & $ 0.20$ \\
 $ 5$ & {\rm stacked} & B & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.12^{+ 0.01}_{-0.01}$ & $ 0.32^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\
 $ 5$ & {\rm stacked} & C & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.13^{+ 0.01}_{-0.01}$ & $ 0.33^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\
 $ 5$ & {\rm stacked} & D & $\cdot$                   & $ 0.02^{+ 0.05}_{-0.02}$ & $ 0.11^{+ 0.01}_{-0.01}$ & $ 0.31^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\
 \tableline
 $ 6 $ & {\rm stacked } & A & $ 2.06^{+ 0.09}_{-0.09} $ & $ 0.08^{+ 0.08}_{-0.07}$ & $ 0.18^{+ 0.01}_{-0.02}$ & $ 0.42^{+ 0.04}_{-0.04}$ & $ 1.04( 56)$ & $ 0.39$ \\ 
 $ 7 $ & {\rm stacked } & B & $ 1.87^{+ 0.13}_{-0.11} $ & $ 0.00^{+ 0.05}_{-0.00}$ & $ 0.13^{+ 0.01}_{-0.01}$ & $ 0.32^{+ 0.02}_{-0.02}$ & $ 1.12( 35)$ & $ 0.28$ \\ 
 $ 8 $ & {\rm stacked } & C & $ 1.59^{+ 0.11}_{-0.10} $ & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.11^{+ 0.01}_{-0.01}$ & $ 0.42^{+ 0.05}_{-0.04}$ & $ 0.99( 41)$ & $ 0.49$ \\ 
 $ 9 $ & {\rm stacked } & D & $ 1.89^{+ 0.11}_{-0.11} $ & $ 0.07^{+ 0.12}_{-0.07}$ & $ 0.11^{+ 0.01}_{-0.01}$ & $ 0.30^{+ 0.04}_{-0.04}$ & $ 0.94( 37)$ & $ 0.58$ \\ 
 \tableline
 $10$ & {\rm stacked} & A+B+C+D  & $ 1.90^{+ 0.07}_{-0.07} $ & $ 0.04^{+ 0.04}_{-0.03}$ & $ 0.62^{+ 0.02}_{-0.03}$ & $ 1.61^{+ 0.08}_{-0.08}$ & $ 0.97(171)$ & $ 0.61$ \\ 
 \enddata
\tablenotetext{a}{The source and lens redshifts are $z_s=1.689$ and $z_l=0.46,$ respectively. All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0511\times10^{22}~cm^{-2}}$.  All derived errors are at 68\% confidence level. The spectral fits were performed within the energy range 0.4--8.0 keV. In the first 5 fits, we fit image A,  B, C and D jointly with the same power-law indices but different absorption.  In fits 6-9, we fit the stacked images of A, B, C and D separately. In fit 10, we extract and stack spectra from a circular region of radius $\sim$$4''$ containing image A, B, C and D, and fit it with a simple power-law model modified by absorption. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.3 keV band. (observed 1.3 keV corresponds to 3.5 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.3--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Fits to the \chandra $\>$ spectra of  Q~2237+0305.   \label{tab:2237fit}}
\tablehead{
\colhead{Fit\tablenotemark{a}} & 
\colhead{Epoch} & 
\colhead{Image} & 
\colhead{$\Gamma$} & 
\colhead{$\rm{ N_{H} }$} & 
\colhead{Flux\tablenotemark{b}} & 
\colhead{Flux\tablenotemark{c}} & 
\colhead{$\chi^{2}_{\nu}(\nu)$} & 
\colhead{$P(\chi^{2}/{\nu})$\tablenotemark{d}}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\times10^{22}$} &
\colhead{$\times10^{-13}$} &
\colhead{$\times10^{-13}$}&
\colhead{} &
\colhead{}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\rm{cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$} &
\colhead{$\rm{erg~s^{-1}~cm^{-2}}$}&
\colhead{} &
\colhead{}
}

\startdata
 $ 1$ & I  & A & $ 1.88^{+ 0.07}_{-0.07} $ & $ 0.02^{+ 0.02}_{-0.02}$ & $ 0.52^{+ 0.02}_{-0.02}$ & $ 1.37^{+ 0.08}_{-0.08}$ & $ 1.03(103)$ & $ 0.39$ \\ 
 $ 1$ & I & B & $\cdot$                   & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.10^{+ 0.00}_{-0.02}$ & $ 0.24^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $ 1$ & I & C & $\cdot$                   & $ 0.05^{+ 0.02}_{-0.02}$ & $ 0.20^{+ 0.01}_{-0.01}$ & $ 0.57^{+ 0.05}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 $ 1$ & I & D & $\cdot$                   & $ 0.02^{+ 0.02}_{-0.02}$ & $ 0.11^{+ 0.01}_{-0.01}$ & $ 0.28^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 2$ & II & A & $ 1.77^{+ 0.10}_{-0.10} $ & $ 0.02^{+ 0.05}_{-0.02}$ & $ 0.36^{+ 0.03}_{-0.03}$ & $ 1.08^{+ 0.13}_{-0.12}$ & $ 1.13( 50)$ & $ 0.25$ \\ 
 $ 2$ & II & B & $\cdot$                   & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.09^{+ 0.01}_{-0.01}$ & $ 0.25^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\ 
 $ 2$ & II & C & $\cdot$                   & $ 0.08^{+ 0.08}_{-0.06}$ & $ 0.12^{+ 0.02}_{-0.02}$ & $ 0.45^{+ 0.07}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 $ 2$ & II & D & $\cdot$                   & $ 0.02^{+ 0.04}_{-0.02}$ & $ 0.12^{+ 0.02}_{-0.02}$ & $ 0.35^{+ 0.06}_{-0.06}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 3$ & III & A & $ 1.79^{+ 0.20}_{-0.21} $ & $ 0.06^{+ 0.17}_{-0.06}$ & $ 0.16^{+ 0.03}_{-0.03}$ & $ 0.58^{+ 0.14}_{-0.12}$ & $ 1.82( 17)$ & $ 0.02$ \\ 
 $ 3$ & III & B & $\cdot$                   & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.13^{+ 0.02}_{-0.02}$ & $ 0.34^{+ 0.10}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 $ 3$ & III & C & $\cdot$                   & $ 0.00^{+ 0.10}_{-0.00}$ & $ 0.05^{+ 0.01}_{-0.01}$ & $ 0.14^{+ 0.05}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 $ 3$ & III & D & $\cdot$                   & $ 0.02^{+ 0.14}_{-0.02}$ & $ 0.07^{+ 0.02}_{-0.01}$ & $ 0.21^{+ 0.06}_{-0.05}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 4$ & IV & A & $ 1.90^{+ 0.22}_{-0.15} $ & $ 0.05^{+ 0.10}_{-0.05}$ & $ 0.37^{+ 0.03}_{-0.07}$ & $ 1.07^{+ 0.15}_{-0.16}$ & $ 0.91( 48)$ & $ 0.65$ \\ 
 $ 4$ & IV & B & $\cdot$                   & $ 0.00^{+ 0.10}_{-0.00}$ & $ 0.21^{+ 0.01}_{-0.05}$ & $ 0.50^{+ 0.11}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 $ 4$ & IV & C & $\cdot$                   & $ 0.04^{+ 0.06}_{-0.04}$ & $ 0.17^{+ 0.02}_{-0.03}$ & $ 0.47^{+ 0.08}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $ 4$ & IV & D & $\cdot$                   & $ 0.00^{+ 0.02}_{-0.00}$ & $ 0.15^{+ 0.00}_{-0.05}$ & $ 0.36^{+ 0.08}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 5$ & V & A & $ 2.07^{+ 0.39}_{-0.35} $ & $ 0.16^{+ 0.14}_{-0.12}$ & $ 0.18^{+ 0.03}_{-0.04}$ & $ 0.59^{+ 0.10}_{-0.13}$ & $ 0.97( 19)$ & $ 0.49$ \\ 
 $ 5$ & V & B & $\cdot$                   & $ 0.07^{+ 0.16}_{-0.07}$ & $ 0.09^{+ 0.01}_{-0.02}$ & $ 0.21^{+ 0.08}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 $ 5$ & V & C & $\cdot$                   & $ 0.21^{+ 0.17}_{-0.13}$ & $ 0.07^{+ 0.02}_{-0.02}$ & $ 0.29^{+ 0.06}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 $ 5$ & V & D & $\cdot$                   & $ 0.16^{+ 0.27}_{-0.16}$ & $ 0.05^{+ 0.01}_{-0.02}$ & $ 0.16^{+ 0.08}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 6$ & VI & A & $ 2.08^{+ 0.20}_{-0.19} $ & $ 0.08^{+ 0.07}_{-0.06}$ & $ 0.45^{+ 0.05}_{-0.06}$ & $ 1.13^{+ 0.14}_{-0.15}$ & $ 0.97( 50)$ & $ 0.53$ \\ 
 $ 6$ & VI & B & $\cdot$                   & $ 0.15^{+ 0.10}_{-0.09}$ & $ 0.17^{+ 0.03}_{-0.03}$ & $ 0.56^{+ 0.09}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 $ 6$ & VI & C & $\cdot$                   & $ 0.25^{+ 0.13}_{-0.10}$ & $ 0.09^{+ 0.02}_{-0.02}$ & $ 0.41^{+ 0.08}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $ 6$ & VI & D & $\cdot$                   & $ 0.22^{+ 0.13}_{-0.10}$ & $ 0.10^{+ 0.02}_{-0.02}$ & $ 0.40^{+ 0.08}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 7$ & VII & A & $ 1.90^{+ 0.21}_{-0.20} $ & $ 0.29^{+ 0.12}_{-0.11}$ & $ 0.33^{+ 0.04}_{-0.05}$ & $ 2.05^{+ 0.21}_{-0.28}$ & $ 0.98( 49)$ & $ 0.51$ \\ 
 $ 7$ & VII & B & $\cdot$                   & $ 0.00^{+ 0.04}_{-0.00}$ & $ 0.15^{+ 0.00}_{-0.05}$ & $ 0.35^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $ 7$ & VII & C & $\cdot$                   & $ 0.11^{+ 0.10}_{-0.08}$ & $ 0.09^{+ 0.02}_{-0.02}$ & $ 0.33^{+ 0.07}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 $ 7$ & VII & D & $\cdot$                   & $ 0.13^{+ 0.12}_{-0.09}$ & $ 0.11^{+ 0.02}_{-0.02}$ & $ 0.41^{+ 0.09}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 8$ & VIII & A & $ 1.64^{+ 0.21}_{-0.18} $ & $ 0.05^{+ 0.04}_{-0.05}$ & $ 0.27^{+ 0.02}_{-0.05}$ & $ 1.11^{+ 0.16}_{-0.18}$ & $ 0.79( 31)$ & $ 0.78$ \\ 
 $ 8$ & VIII & B & $\cdot$                   & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.09^{+ 0.00}_{-0.04}$ & $ 0.31^{+ 0.07}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 $ 8$ & VIII & C & $\cdot$                   & $ 0.16^{+ 0.14}_{-0.11}$ & $ 0.06^{+ 0.02}_{-0.02}$ & $ 0.37^{+ 0.08}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $ 8$ & VIII & D & $\cdot$                   & $ 0.27^{+ 0.18}_{-0.13}$ & $ 0.06^{+ 0.02}_{-0.02}$ & $ 0.51^{+ 0.11}_{-0.12}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $ 9$ & VIIII & A & $ 1.77^{+ 0.28}_{-0.24} $ & $ 0.05^{+ 0.12}_{-0.05}$ & $ 0.28^{+ 0.02}_{-0.06}$ & $ 0.98^{+ 0.15}_{-0.18}$ & $ 0.71( 29)$ & $ 0.88$ \\ 
 $ 9$ & VIIII & B & $\cdot$                   & $ 0.05^{+ 0.09}_{-0.05}$ & $ 0.13^{+ 0.02}_{-0.03}$ & $ 0.45^{+ 0.11}_{-0.11}$ & $\cdot$      & $\cdot$ \\ 
 $ 9$ & VIIII & C & $\cdot$                   & $ 0.10^{+ 0.17}_{-0.10}$ & $ 0.06^{+ 0.01}_{-0.02}$ & $ 0.25^{+ 0.08}_{-0.08}$ & $\cdot$      & $\cdot$ \\ 
 $ 9$ & VIIII & D & $\cdot$                   & $ 0.15^{+ 0.13}_{-0.10}$ & $ 0.08^{+ 0.02}_{-0.02}$ & $ 0.39^{+ 0.08}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $10$ & X & A & $ 1.87^{+ 0.30}_{-0.16} $ & $ 0.00^{+ 0.11}_{-0.00}$ & $ 0.28^{+ 0.04}_{-0.04}$ & $ 0.69^{+ 0.13}_{-0.11}$ & $ 1.27( 26)$ & $ 0.16$ \\ 
 $10$ & X & B & $\cdot$                   & $ 0.07^{+ 0.11}_{-0.07}$ & $ 0.09^{+ 0.02}_{-0.02}$ & $ 0.30^{+ 0.07}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 $10$ & X & C & $\cdot$                   & $ 0.08^{+ 0.14}_{-0.08}$ & $ 0.08^{+ 0.01}_{-0.02}$ & $ 0.25^{+ 0.06}_{-0.06}$ & $\cdot$      & $\cdot$ \\ 
 $10$ & X & D & $\cdot$                   & $ 0.28^{+ 0.92}_{-0.24}$ & $ 0.05^{+ 0.02}_{-0.02}$ & $ 0.29^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 \tablebreak
 $11$ & XI & A & $ 2.02^{+ 0.13}_{-0.13} $ & $ 0.14^{+ 0.04}_{-0.04}$ & $ 0.92^{+ 0.07}_{-0.07}$ & $ 3.06^{+ 0.25}_{-0.26}$ & $ 1.08(111)$ & $ 0.27$ \\ 
 $11$ & XI & B & $\cdot$                   & $ 0.10^{+ 0.06}_{-0.05}$ & $ 0.32^{+ 0.04}_{-0.04}$ & $ 0.93^{+ 0.11}_{-0.12}$ & $\cdot$      & $\cdot$ \\ 
 $11$ & XI & C & $\cdot$                   & $ 0.08^{+ 0.08}_{-0.06}$ & $ 0.24^{+ 0.03}_{-0.03}$ & $ 0.64^{+ 0.10}_{-0.10}$ & $\cdot$      & $\cdot$ \\ 
 $11$ & XI & D & $\cdot$                   & $ 0.05^{+ 0.05}_{-0.04}$ & $ 0.29^{+ 0.03}_{-0.04}$ & $ 0.71^{+ 0.10}_{-0.11}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $12$ & XII & A & $ 2.04^{+ 0.16}_{-0.09} $ & $ 0.03^{+ 0.04}_{-0.03}$ & $ 0.87^{+ 0.05}_{-0.10}$ & $ 1.85^{+ 0.19}_{-0.19}$ & $ 0.93( 86)$ & $ 0.66$ \\ 
 $12$ & XII & B & $\cdot$                   & $ 0.00^{+ 0.03}_{-0.00}$ & $ 0.33^{+ 0.01}_{-0.07}$ & $ 0.62^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $12$ & XII & C & $\cdot$                   & $ 0.00^{+ 0.08}_{-0.00}$ & $ 0.30^{+ 0.00}_{-0.07}$ & $ 0.57^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 $12$ & XII & D & $\cdot$                   & $ 0.11^{+ 0.09}_{-0.07}$ & $ 0.19^{+ 0.03}_{-0.03}$ & $ 0.56^{+ 0.09}_{-0.09}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $13$ & XIII & A & $ 2.14^{+ 0.07}_{-0.06} $ & $ 0.10^{+ 0.02}_{-0.02}$ & $ 0.89^{+ 0.04}_{-0.04}$ & $ 2.22^{+ 0.10}_{-0.10}$ & $ 0.86(322)$ & $ 0.96$ \\ 
 $13$ & XIII & B & $\cdot$                   & $ 0.13^{+ 0.03}_{-0.03}$ & $ 0.24^{+ 0.02}_{-0.02}$ & $ 0.67^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\ 
 $13$ & XIII & C & $\cdot$                   & $ 0.18^{+ 0.07}_{-0.06}$ & $ 0.08^{+ 0.01}_{-0.01}$ & $ 0.26^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $13$ & XIII & D & $\cdot$                   & $ 0.14^{+ 0.03}_{-0.03}$ & $ 0.46^{+ 0.02}_{-0.03}$ & $ 1.34^{+ 0.07}_{-0.07}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $14$ & XIV & A & $ 2.00^{+ 0.18}_{-0.17} $ & $ 0.22^{+ 0.07}_{-0.06}$ & $ 0.13^{+ 0.01}_{-0.01}$ & $ 0.56^{+ 0.06}_{-0.06}$ & $ 0.82( 66)$ & $ 0.85$ \\ 
 $14$ & XIV & B & $\cdot$                   & $ 0.16^{+ 0.10}_{-0.08}$ & $ 0.04^{+ 0.01}_{-0.01}$ & $ 0.15^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $14$ & XIV & C & $\cdot$                   & $ 0.92^{+ 0.56}_{-0.38}$ & $ 0.01^{+ 0.00}_{-0.00}$ & $ 0.14^{+ 0.03}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 $14$ & XIV & D & $\cdot$                   & $ 0.30^{+ 0.11}_{-0.09}$ & $ 0.06^{+ 0.01}_{-0.01}$ & $ 0.31^{+ 0.04}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $15$ & XV  & A & $ 1.40^{+ 0.18}_{-0.15} $ & $ 0.12^{+ 0.12}_{-0.09}$ & $ 0.11^{+ 0.01}_{-0.01}$ & $ 0.83^{+ 0.07}_{-0.09}$ & $ 1.09( 71)$ & $ 0.29$ \\ 
 $15$ & XV & B & $\cdot$                   & $ 0.04^{+ 0.14}_{-0.04}$ & $ 0.04^{+ 0.00}_{-0.01}$ & $ 0.24^{+ 0.03}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 $15$ & XV & C & $\cdot$                   & $ 0.06^{+ 0.21}_{-0.06}$ & $ 0.02^{+ 0.00}_{-0.00}$ & $ 0.10^{+ 0.02}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $15$ & XV & D & $\cdot$                   & $ 0.02^{+ 0.06}_{-0.02}$ & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.38^{+ 0.05}_{-0.05}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $16$ & XVI & A & $ 1.43^{+ 0.19}_{-0.17} $ & $ 0.06^{+ 0.08}_{-0.06}$ & $ 0.08^{+ 0.01}_{-0.01}$ & $ 0.48^{+ 0.06}_{-0.06}$ & $ 0.92( 46)$ & $ 0.63$ \\ 
 $16$ & XVI & B & $\cdot$                   & $ 0.13^{+ 0.20}_{-0.13}$ & $ 0.02^{+ 0.00}_{-0.01}$ & $ 0.15^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $16$ & XVI & C & $\cdot$                   & $ 0.45^{+ 0.30}_{-0.22}$ & $ 0.01^{+ 0.00}_{-0.00}$ & $ 0.12^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $16$ & XVI & D & $\cdot$                   & $ 0.05^{+ 0.11}_{-0.05}$ & $ 0.04^{+ 0.00}_{-0.01}$ & $ 0.25^{+ 0.04}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $17$ & XVII & A & $ 2.07^{+ 0.12}_{-0.12} $ & $ 0.31^{+ 0.07}_{-0.06}$ & $ 0.18^{+ 0.02}_{-0.02}$ & $ 0.91^{+ 0.06}_{-0.07}$ & $ 0.90(120)$ & $ 0.78$ \\ 
 $17$ & XVII & B & $\cdot$                   & $ 0.22^{+ 0.10}_{-0.08}$ & $ 0.05^{+ 0.01}_{-0.01}$ & $ 0.22^{+ 0.03}_{-0.03}$ & $\cdot$      & $\cdot$ \\ 
 $17$ & XVII & C & $\cdot$                   & $ 0.09^{+ 0.12}_{-0.08}$ & $ 0.03^{+ 0.00}_{-0.01}$ & $ 0.07^{+ 0.01}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 $17$ & XVII & D & $\cdot$                   & $ 0.21^{+ 0.06}_{-0.05}$ & $ 0.18^{+ 0.01}_{-0.02}$ & $ 0.69^{+ 0.06}_{-0.06}$ & $\cdot$      & $\cdot$ \\ 
  \tableline
 $18  $ & {\rm XVIII  }  & A+B+C+D & $ 2.28^{+ 0.36}_{-0.30} $ & $ 0.59^{+ 0.24}_{-0.18}$ & $ 0.17^{+ 0.02}_{-0.03}$ & $ 1.27^{+ 0.12}_{-0.22}$ & $ 1.37( 26)$ & $ 0.10$ \\ 
 $19  $ & {\rm XVIIII }  & A+B+C+D & $ 1.73^{+ 0.30}_{-0.28} $ & $ 0.31^{+ 0.18}_{-0.15}$ & $ 0.17^{+ 0.03}_{-0.03}$ & $ 1.32^{+ 0.14}_{-0.24}$ & $ 1.08( 22)$ & $ 0.35$ \\ 
 $20  $ & {\rm  XX }     & A+B+C+D & $ 1.59^{+ 0.39}_{-0.27} $ & $ 0.31^{+ 0.20}_{-0.17}$ & $ 0.15^{+ 0.03}_{-0.03}$ & $ 1.44^{+ 0.14}_{-0.25}$ & $ 0.63( 20)$ & $ 0.89$ \\ 
 \tableline
 $21$ &  {\rm stacked  }   & A & $ 1.85^{+ 0.23}_{-0.21} $ & $ 0.36^{+ 0.14}_{-0.12}$ & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.53^{+ 0.05}_{-0.07}$ & $ 0.72( 45)$ & $ 0.92$ \\ 
 $21$ &  {\rm stacked  }  & B & $\cdot$                   & $ 0.56^{+ 0.26}_{-0.19}$ & $ 0.02^{+ 0.00}_{-0.00}$ & $ 0.19^{+ 0.04}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 $21$ &  {\rm stacked  }  & C & $\cdot$                   & $ 0.17^{+ 0.22}_{-0.14}$ & $ 0.01^{+ 0.00}_{-0.00}$ & $ 0.07^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 $21$ &  {\rm stacked  }  & D & $\cdot$                   & $ 0.21^{+ 0.12}_{-0.10}$ & $ 0.04^{+ 0.01}_{-0.01}$ & $ 0.19^{+ 0.03}_{-0.04}$ & $\cdot$      & $\cdot$ \\ 
 \tableline
 $22  $ & {\rm stacked  }  & A  & $ 1.90^{+ 0.04}_{-0.04} $ & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.64^{+ 0.01}_{-0.01}$ & $ 1.19^{+ 0.03}_{-0.03}$ & $ 1.30( 98)$ & $ 0.02$ \\ 
 $23  $ & {\rm stacked  }  & B  & $ 1.93^{+ 0.08}_{-0.08} $ & $ 0.08^{+ 0.02}_{-0.02}$ & $ 0.19^{+ 0.00}_{-0.00}$ & $ 0.33^{+ 0.01}_{-0.01}$ & $ 1.17( 97)$ & $ 0.12$ \\ 
 $24  $ & {\rm stacked  }  & C & $  2.04^{+ 0.10}_{-0.09} $ & $ 0.07^{+ 0.03}_{-0.03}$ & $ 0.14^{+ 0.00}_{-0.00}$ & $ 0.23^{+ 0.01}_{-0.01}$ & $ 0.99( 75)$ & $ 0.49$ \\ 
 $25  $ & {\rm stacked  }  & D & $ 1.94^{+ 0.07}_{-0.07} $ & $ 0.14^{+ 0.02}_{-0.02}$ & $ 0.30^{+ 0.00}_{-0.00}$ & $ 0.52^{+ 0.02}_{-0.02}$ & $ 0.92(128)$ & $ 0.73$ \\
 \tableline
 $26$ &  {\rm stacked  }  & A & $ 1.89^{+ 0.03}_{-0.03} $  & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.65^{+ 0.01}_{-0.01}$ & $ 1.19^{+ 0.02}_{-0.02}$ & $ 1.35( 423)$ & $ 1.96\times 10^{-6}$ \\ 
 $26$ &  {\rm stacked  }  & B & $\cdot$                                  & $ 0.06^{+ 0.02}_{-0.02}$ & $ 0.18^{+ 0.01}_{-0.00}$ & $ 0.32^{+ 0.02}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 $26$ &  {\rm stacked  }  & C & $\cdot$                                  & $ 0.03^{+ 0.01}_{-0.01}$ & $ 0.13^{+ 0.00}_{-0.00}$ & $ 0.23^{+ 0.01}_{-0.01}$ & $\cdot$      & $\cdot$ \\ 
 $26$ &  {\rm stacked  }  & D & $\cdot$                                  & $ 0.13^{+ 0.01}_{-0.01}$ & $ 0.29^{+ 0.00}_{-0.01}$ & $ 0.52^{+ 0.01}_{-0.02}$ & $\cdot$      & $\cdot$ \\ 
 \tableline 
 \tablebreak
 $27  $ & {\rm stacked  }  & A+B+C+D & $ 1.85^{+ 0.02}_{-0.02} $ & $ 0.07^{+ 0.01}_{-0.01}$ & $ 0.94^{+ 0.01}_{-0.01}$ & $ 3.26^{+ 0.05}_{-0.05}$ & $ 1.64(109)$ & $ 0.00$ \\ 
 \enddata
\tablenotetext{a}{The source and lens redshifts are $z_s=1.69$ and $z_l=0.0395,$ respectively. All models include Galactic absorption with a column density of $\rm{N_{H} = 0.0551\times10^{22}~cm^{-2}}$.  All derived errors are at 68\% confidence level.  The spectral fits were performed within the energy range 0.4--8.0 keV. In the first 17 fits (first 17 epochs), we fit images A, B, C and D with the same power-law indices but different absorption.  In fits 18, 19 and 20 (corresponding to epochs 18, 19, and 20), we extract spectra from a circular region of radius $\sim$$3''$ containing images A, B, C and D, and fit them with a simple power-law model modified by absorption. In fit 21, we stack the last three observations, and fit the spectra of images A, B, C, D  with the same power-law indices. In fits 22--25, we fit the stacked (20 epochs) spectra of images A, B, C, and D independently. In fit 26, we fit the stacked (20 epochs) spectra of images A, B, C, and D with the same power-law index.  In fit 27, we extract and stack (20 epochs) the spectra from a circular region of radius $\sim$$3''$ containing images A, B, C and D, and fit it with a simple power-law model modified by absorption. }
\tablenotetext{b}{Flux is estimated in the 0.4--1.3 keV band (observed 1.3 keV corresponds to 3.5 keV in the rest frame).}
\tablenotetext{c}{Flux is estimated in the 1.3--8.0 keV band.}
\tablenotetext{d} {$P(\chi^{2}/{\nu})$ is the probability of exceeding $\chi^{2}$ with ${\nu}$ degrees of freedom.}

\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcclllllc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{X-ray Emission Line Properties. \label{tab:EW}}
\tablehead{
\colhead{Lens}&
\colhead{Line}&
\colhead{ Image}&
\colhead{ $\rm E_{ line}$ \tablenotemark{a}}&
\colhead{ $\sigma_{\rm line}$ \tablenotemark{a} }&
\colhead{EW  \tablenotemark{a}} &
\colhead{Significance}\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(keV)}&
\colhead{ (keV) }&
\colhead{ (keV) }&
\colhead{}
}
\startdata
                                    & \feka\  &${ \rm A   } $         & $  6.45^{+0.18}_{-0.13}$  & $  <0.19$  & $  0.64^{+0.37}_{-0.32}$    &  99.5\%       \\ 
QJ~0158$-$4325      & \feka\  &${ \rm B   } $\tablenotemark{b}       & \nodata                                &    \nodata                            &       \nodata                              &   \nodata          \\ 
                                   &  \feka\ & ${ \rm A+B   } $ & $  6.54^{+0.08}_{-0.09}$     &  $ <0.18$  & $  0.41^{+0.21}_{-0.21}$       &   99.9\%            \\ 
\tableline
                                    & \feka\  &${ \rm A   } $      & $  6.84^{+0.09}_{-0.10}$     & $  <0.12$  & $  0.40^{+0.27}_{-0.30}$       &     99.3\%          \\ 
HE~1104$-$1805   & \feka\  &${ \rm B   } $\tablenotemark{b}      & \nodata 				 & \nodata				   & \nodata   				   &       \nodata       \\ 
                                   &  \feka\ & ${ \rm A+B   } $ & $  6.80^{+0.10}_{-0.13}$      & $ <0.29$  & $  0.23^{+0.17}_{-0.13}$   &      99.8\%  \\ 
\tableline
			       & \feka\  &${ \rm A+C+D   }      $\tablenotemark{c}      & $  5.92^{+0.20}_{-0.17}$  & $  <0.37$      & $  0.48^{+0.20}_{-0.30}$   &     99.5\%  \\
			       & \feka\  &${ \rm A+C+D   }      $\tablenotemark{c}      & $  7.12^{+0.07}_{-0.06}$  & $  <0.14$      & $  0.73^{+0.25}_{-0.45}$   &     99.996\%  \\
SDSS~0924+0219   & \feka\  &${ \rm B   }\tablenotemark{b}$      & \nodata               &   \nodata                                   & \nodata        &    \nodata   \\ 
			       & \feka\  &${ \rm A+C+D+B  } $\tablenotemark{c}      & $  5.81^{+0.48}_{-0.15}$  & $  <0.5 $       & $  0.28^{+0.18}_{-0.18}$   &      97.9\%  \\
			      & \feka\  &${ \rm A+C+D+B  }  $\tablenotemark{c} &  $  7.19^{+0.08}_{-0.10}$  & $  <0.16 $       & $  0.43^{+0.18}_{-0.28}$   &      99.9\%  \\   
\tableline
			      & \feka\  & ${ \rm A   } $                     & $  6.23^{+0.19}_{-0.18} $  & $  0.48^{+0.20}_{-0.17}$        & $  0.93^{+0.33}_{-0.30}$       &      99.9994\% \\ 
			      & \feka\  & ${ \rm B   } $                     & $  6.56^{+0.11}_{-0.10}$   & $  <0.15 $       & $  0.49^{+0.22}_{-0.19}$       &      99.99\%  \\ 
SDSS~1004+4112  & \feka\  & ${ \rm C   } $                     & $  6.37^{+0.28}_{-0.24}$  & $  0.53^{+0.29}_{-0.25}    $       & $  0.77^{+0.33}_{-0.30}$   &      99.99\%  \\ 
			      & \feka\  & ${ \rm D   } $                     & $  6.31^{+0.08}_{-0.08}$  & $  <0.12$          & $  0.46^{+0.22}_{-0.25}$      &     99.89\%  \\ 
		     	      & \feka\  & ${ \rm A+B+C+D  }  $      & $  6.37^{+0.06}_{-0.05}$  & $  <0.20$         & $  0.44^{+0.08}_{-0.11}$       &    $1-3\times 10^{-9}$ \\ 
\tableline
			     & \feka\  & ${ \rm A   } $                     & $  6.53^{+0.11}_{-0.13} $   & $  <0.18$         & $  0.91^{+0.30}_{-0.30}$   &      99.3\%  \\ 
			     & \feka\ & ${ \rm B   } $                     & $  6.72^{+0.08}_{-0.08} $    & $  <0.36$         & $  0.91^{+0.43}_{-0.56}$    &      99.7\%  \\ 
HE~0435$-$1223   & \feka\ & ${ \rm C   } $                     & $  6.33^{+0.10}_{-0.11}$  & $  <0.20$             & $  0.78^{+0.43}_{-0.40}$         &     99.7\%  \\ 
		    	     & \feka\  & ${ \rm D   } \tablenotemark{b} $                  & \nodata               &   \nodata                                   & \nodata        &    \nodata   \\ 
			     & \feka\  & ${ \rm A+B+C+D  }  $      & $  6.53^{+0.09}_{-0.10}$   & $  <0.15    $              & $ 0.43^{+0.19}_{-0.16}$           &    99.98\% \\ 
\tableline  
			    & \feka\   & ${ \rm A   } $                     & $  6.46^{+0.08}_{-0.08} $  & $  0.19^{+0.10}_{-0.18}$                   & $ 0.35^{+0.22}_{-0.19} $               &      99.996\% \\ 
			    & \feka\   &  ${ \rm B   } $                     & $  6.37^{+0.11}_{-0.35} $  & $  <0.28$                   & $  0.43^{+0.19}_{-0.16}$              &    99.5\%  \\ 
		   	    & \feka\   & ${ \rm C   } $                     & $  6.08^{+0.14}_{-0.13}$  & $  0.43^{+0.11}_{-0.11}   $                 & $  1.13^{+0.32}_{-0.30}$               &   $1-7\times 10^{-9}$  \\ 
 Q~2237+0305       & \feka\   &${ \rm D   } $                     & $  6.62^{+0.06}_{-0.06} $  & $  <0.16   $      & $   0.48^{+0.13}_{-0.13}   $          &  $1-5\times 10^{-10}$ \\ 
			    & \feka\   & ${ \rm A+B+C+D  }  $      & $  6.45^{+0.05}_{-0.05}$  & $  0.20^{+0.07}_{-0.06}   $                 & $ 0.38^{+0.08}_{-0.11}$                 &   $1-2\times 10^{-14}$ \\ 
			    &  Ni XXVII K$\alpha$  & ${ \rm A   } $                     & $  7.82^{+0.16}_{-0.13} $  & $  <0.22$                     & $ 0.11^{+0.08}_{-0.08} $   &    91\% \\ 
			    &  Ni XXVII K$\alpha$   & ${ \rm D  } $                     & $  7.83^{+0.19}_{-0.22} $  & $  <0.40$                    & $  0.05^{+0.13}_{-0.05}$   &   68\%  \\ 
\enddata
\tablenotetext{a} { $\rm E_{line}$, $\sigma_{\rm line},$ and $\rm EW$ represent respectively the  line position, $\sigma$ parameter of the Gaussian profile, and the equivalent line width (rest frame) with respect to the X-ray continuum.  }
\tablenotetext{b} {The \feka\ line is not detected in this image.  }
\tablenotetext{c}{We detect a redshifted and a blueshifted wing of the iron line for this image.}
\end{deluxetable}

%			       & \feka\  &${ \rm A+C+D   }      $      & $  6.40^{+0.42}_{-0.38}$  & $  0.56^{+0.18}_{-0.17}$      & $  0.76^{+0.48}_{-0.45}$   &     98.9\%  \\ 
%SDSS~0924+0219   & \feka\  &${ \rm B   }\tablenotemark{b}$      & \nodata               &   \nodata                                   & \nodata        &    \nodata   \\ 
%			       & \feka\  &${ \rm A+C+D+B  }  $      & $  6.43^{+0.34}_{-0.39}$  & $  0.50^{+0.20}_{-0.41}$       & $  0.50^{+0.33}_{-0.35}$   &      99.93\%  \\ 

%\clearpage

\begin{deluxetable}{lcllllll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Microlensing Statistics for SDSS~0924+0219 \label{tab:0924chi2}}
\tablehead{
\colhead{band}&
\colhead{$\rm dof$}&
\colhead{ B/A  }&
\colhead{ C/A}&
\colhead{ D/A }&
\colhead{ B/D } &
\colhead{ C/D}&
\colhead{ C/B} \\
 \colhead{}&
\colhead{}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}
}
\startdata
 ${\rm  full}           $ & 5   &  20.8 (0.0009)    & 5.3 (0.38)  &  4.7 (0.45)  &  4.6 (0.47)  &  4.9 (0.43)  & 10.5 (0.06)   \\ 
 ${\rm  soft}          $ & 5   & 14.1 (0.015)        & 5.8 (0.32)  &  4.2 (0.47)  &  6.7 (0.25)  &  2.2  (0.18)  & 4.5   (0.48)     \\ 
 ${\rm  hard}        $ & 5   & 7.5 (0.19)             & 6.5 (0.26)  &  8.7 (0.12)   &  7.3 (0.20)  &  5.7 (0.34)   & 9.0   (0.11)    \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lcllllll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Microlensing Statistics for SDSS~1004+4112 \label{tab:1004chi2}}
\tablehead{
\colhead{band}&
\colhead{$\rm dof$}&
\colhead{ B/A  }&
\colhead{ C/A}&
\colhead{ D/A }&
\colhead{ B/D } &
\colhead{ C/D}&
\colhead{ C/B} \\
\colhead{}&
\colhead{}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}
}
\startdata
 ${\rm  full}           $ & 4   & 2.6 (0.38)     & 19.8 (0.0005)  &  33.4 ($1.0\times 10^{-6}$)  &  144.8 ($2.6\times 10^{-30}$)  &  44.4 ($5.2\times 10^{-9}$)  & 25.4 (0.00004)   \\ 
 ${\rm  soft}          $ & 4   & 5.3 (0.26)     & 8.6 (0.07)  &  15.7 (0.003)  &  72.2 ($7.7\times 10^{-15}$)  &  46.8  ($1.7\times 10^{-9}$)  &  14.6  (0.005)     \\ 
 ${\rm  hard}        $ & 4   & 1.9 (0.24)     & 11.1 (0.025)  &  16.8 (0.002)   &  73.1 ($5.0\times 10^{-15}$)  &  11.9 (0.018)   & 12.1  (0.017)    \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{lcllllll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Microlensing Statistics for HE~0435$-$1223 \label{tab:0435chi2}}
\tablehead{
\colhead{band}&
\colhead{$\rm dof$}&
\colhead{ B/A }&
\colhead{ C/A}&
\colhead{ D/A }&
\colhead{ B/D } &
\colhead{ C/D}&
\colhead{ C/B}\\
 \colhead{}&
\colhead{}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}&
\colhead{$\chi^2$(prob)}
}
\startdata
 ${\rm  full}           $ & 3   & 40.8 ($7.3\times 10^{-9}$)     & 49.5 ($1.0\times 10^{-10}$)  &  36.4 ($6.3\times 10^{-8}$)  &  1.4 (0.30)  &  0.5 (0.08)  & 0.7 (0.14)   \\ 
 ${\rm  soft}          $ & 3   & 17.3 (0.0006)     & 13.8 (0.003)  &  29.2 ($2.1\times 10^{-6}$)  &  6.0 (0.11)  &  3.9  (0.27)  &  0.96  (0.19)     \\ 
 ${\rm  hard}        $ & 3   & 29.8 ($1.5\times 10^{-6}$)     & 32.9 ($3.4\times 10^{-7}$)  &  13.5 (0.004)   &  6.9 (0.07)  &  7.8 (0.05)   & 0.31  (0.04)    \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{\feka\ Lines  and X-ray Luminosities \label{tab:EL_EW_Lumi}}
\tablehead{
\colhead{Lens}&
\colhead{$\rm E_{line}$ (keV)}&
\colhead{$\rm EW$ (keV)  }&
\multicolumn{3}{c}{ L  ($\rm 10^{44}\, ergs\, s^{-1}$) \tablenotemark{a}}\\
\cline{4-6}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{0.2--2} &
\colhead{2--10} &
\colhead{10--50} 
}
\startdata
QJ~0158--4325        & $6.31\pm0.23$   & $0.55\pm0.39$&1.89  & 1.51 &  $1.69$  \\ 
SDSS~0924+0219  &  $6.40\pm0.40$  & $0.76\pm0.47$& 0.80 & 0.39 &  $0.25$  \\ 
SDSS~1004+4112  &  $6.37\pm0.17$  & $0.66\pm0.27$& 3.19 & 2.66 &  $2.76$  \\ 
HE~0435--1223       &  $6.53\pm0.10$  & $0.87\pm0.41$& 1.68  &1.51 &  $1.84$  \\ 
Q~2237+0305          &  $6.38\pm0.14$  & $0.60\pm0.22$& 2.50 & 2.37 &  $2.52$ \\
HE~1104--1805       &  $6.90\pm0.30$  & $0.38\pm0.27$& 4.87  &4.78 &  $5.96$  
\enddata
\tablenotetext{a}{X-ray luminosities in 0.2--2 keV, 2--10 keV, and 10--50 keV band (rest frame) integrated from the best fit spectral model corrected for foreground absorption.}
\end{deluxetable}

%------------------------------ Figures ----------------------
\clearpage

\begin{figure*}
\begin{center}$
\begin{array}{cc}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f1.eps}
\hspace{15pt}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f2.eps}\\
\vspace{10pt}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f3.eps}
\hspace{15pt}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f4.eps}\\
\vspace{10pt}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f5.eps}
\hspace{15pt}
\includegraphics[width=0.45\textwidth,height=0.3\textheight]{f6.eps}
\end{array}
